Jet algorithms in electron-positron annihilation: Perturbative higher order predictions

This article gives results on several jet algorithms in electron-positron annihilation: Considered are the exclusive sequential recombination algorithms Durham, Geneva, Jade-E0 and Cambridge, which are typically used in electron-positron annihilation. In addition also inclusive jet algorithms are studied. Results are provided for the inclusive sequential recombination algorithms Durham, Aachen and anti-kt, as well as the infrared-safe cone algorithm SISCone. The results are obtained in perturbative QCD and are NNNLO for the two-jet rates, NNLO for the three-jet rates, NLO for the four-jet rates and LO for the five-jet rates.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 $y_{cut}$ & $A_3$ & $B_3$ & $C_3$ & $B_4$ & $C_4$ & $C_5$ \\
\hline 
$1.05925 \cdot 10^{-5}$ & $1.3562(2) \cdot 10^{2}$ & $-1.4523(6) \cdot 10^{4}$ & $1.44(3) \cdot 10^{5}$ & $1.0683(3) \cdot 10^{4}$ & $-8.46(1) \cdot 10^{5}$ & $6.283(5) \cdot 10^{5}$ \\
$1.18850 \cdot 10^{-5}$ & $1.3258(2) \cdot 10^{2}$ & $-1.3786(6) \cdot 10^{4}$ & $1.17(3) \cdot 10^{5}$ & $1.0188(2) \cdot 10^{4}$ & $-7.73(1) \cdot 10^{5}$ & $5.832(4) \cdot 10^{5}$ \\
$1.33352 \cdot 10^{-5}$ & $1.2958(2) \cdot 10^{2}$ & $-1.3069(5) \cdot 10^{4}$ & $9.5(2) \cdot 10^{4}$ & $9.711(2) \cdot 10^{3}$ & $-7.03(1) \cdot 10^{5}$ & $5.406(4) \cdot 10^{5}$ \\
$1.49624 \cdot 10^{-5}$ & $1.2661(2) \cdot 10^{2}$ & $-1.2379(5) \cdot 10^{4}$ & $7.3(2) \cdot 10^{4}$ & $9.250(2) \cdot 10^{3}$ & $-6.40(1) \cdot 10^{5}$ & $5.007(4) \cdot 10^{5}$ \\
$1.67880 \cdot 10^{-5}$ & $1.2368(2) \cdot 10^{2}$ & $-1.1720(5) \cdot 10^{4}$ & $5.4(2) \cdot 10^{4}$ & $8.806(2) \cdot 10^{3}$ & $-5.81(1) \cdot 10^{5}$ & $4.634(3) \cdot 10^{5}$ \\
$1.88365 \cdot 10^{-5}$ & $1.2080(2) \cdot 10^{2}$ & $-1.1080(5) \cdot 10^{4}$ & $3.5(2) \cdot 10^{4}$ & $8.378(2) \cdot 10^{3}$ & $-5.25(1) \cdot 10^{5}$ & $4.282(3) \cdot 10^{5}$ \\
$2.11349 \cdot 10^{-5}$ & $1.1795(2) \cdot 10^{2}$ & $-1.0468(4) \cdot 10^{4}$ & $2.0(2) \cdot 10^{4}$ & $7.966(2) \cdot 10^{3}$ & $-4.77(1) \cdot 10^{5}$ & $3.953(3) \cdot 10^{5}$ \\
$2.37137 \cdot 10^{-5}$ & $1.1514(2) \cdot 10^{2}$ & $-9.882(4) \cdot 10^{3}$ & $6(2) \cdot 10^{3}$ & $7.571(2) \cdot 10^{3}$ & $-4.290(9) \cdot 10^{5}$ & $3.644(3) \cdot 10^{5}$ \\
$2.66073 \cdot 10^{-5}$ & $1.1236(2) \cdot 10^{2}$ & $-9.324(4) \cdot 10^{3}$ & $-6(2) \cdot 10^{3}$ & $7.189(1) \cdot 10^{3}$ & $-3.855(9) \cdot 10^{5}$ & $3.358(3) \cdot 10^{5}$ \\
$2.98538 \cdot 10^{-5}$ & $1.0961(2) \cdot 10^{2}$ & $-8.782(3) \cdot 10^{3}$ & $-1.7(2) \cdot 10^{4}$ & $6.822(1) \cdot 10^{3}$ & $-3.460(8) \cdot 10^{5}$ & $3.090(2) \cdot 10^{5}$ \\
$3.34965 \cdot 10^{-5}$ & $1.0689(1) \cdot 10^{2}$ & $-8.267(3) \cdot 10^{3}$ & $-2.5(2) \cdot 10^{4}$ & $6.470(1) \cdot 10^{3}$ & $-3.090(7) \cdot 10^{5}$ & $2.838(2) \cdot 10^{5}$ \\
$3.75837 \cdot 10^{-5}$ & $1.0421(1) \cdot 10^{2}$ & $-7.771(3) \cdot 10^{3}$ & $-3.4(2) \cdot 10^{4}$ & $6.130(1) \cdot 10^{3}$ & $-2.754(7) \cdot 10^{5}$ & $2.605(2) \cdot 10^{5}$ \\
$4.21696 \cdot 10^{-5}$ & $1.0157(1) \cdot 10^{2}$ & $-7.297(3) \cdot 10^{3}$ & $-4.1(1) \cdot 10^{4}$ & $5.804(1) \cdot 10^{3}$ & $-2.441(6) \cdot 10^{5}$ & $2.388(2) \cdot 10^{5}$ \\
$4.73150 \cdot 10^{-5}$ & $9.896(1) \cdot 10^{1}$ & $-6.848(3) \cdot 10^{3}$ & $-4.6(1) \cdot 10^{4}$ & $5.491(1) \cdot 10^{3}$ & $-2.154(6) \cdot 10^{5}$ & $2.188(2) \cdot 10^{5}$ \\
$5.30884 \cdot 10^{-5}$ & $9.639(1) \cdot 10^{1}$ & $-6.418(2) \cdot 10^{3}$ & $-5.1(1) \cdot 10^{4}$ & $5.1921(9) \cdot 10^{3}$ & $-1.893(6) \cdot 10^{5}$ & $2.000(2) \cdot 10^{5}$ \\
$5.95662 \cdot 10^{-5}$ & $9.385(1) \cdot 10^{1}$ & $-6.004(2) \cdot 10^{3}$ & $-5.5(1) \cdot 10^{4}$ & $4.9042(8) \cdot 10^{3}$ & $-1.660(5) \cdot 10^{5}$ & $1.825(1) \cdot 10^{5}$ \\
$6.68344 \cdot 10^{-5}$ & $9.135(1) \cdot 10^{1}$ & $-5.612(2) \cdot 10^{3}$ & $-5.7(1) \cdot 10^{4}$ & $4.6291(8) \cdot 10^{3}$ & $-1.453(5) \cdot 10^{5}$ & $1.665(1) \cdot 10^{5}$ \\
$7.49894 \cdot 10^{-5}$ & $8.8880(9) \cdot 10^{1}$ & $-5.238(2) \cdot 10^{3}$ & $-6.0(1) \cdot 10^{4}$ & $4.3654(7) \cdot 10^{3}$ & $-1.257(5) \cdot 10^{5}$ & $1.517(1) \cdot 10^{5}$ \\
$8.41395 \cdot 10^{-5}$ & $8.6443(9) \cdot 10^{1}$ & $-4.879(2) \cdot 10^{3}$ & $-6.2(1) \cdot 10^{4}$ & $4.1127(7) \cdot 10^{3}$ & $-1.079(4) \cdot 10^{5}$ & $1.379(1) \cdot 10^{5}$ \\
$9.44061 \cdot 10^{-5}$ & $8.4037(8) \cdot 10^{1}$ & $-4.539(2) \cdot 10^{3}$ & $-6.3(1) \cdot 10^{4}$ & $3.8721(6) \cdot 10^{3}$ & $-9.19(4) \cdot 10^{4}$ & $1.253(1) \cdot 10^{5}$ \\
$1.05925 \cdot 10^{-4}$ & $8.1670(8) \cdot 10^{1}$ & $-4.217(2) \cdot 10^{3}$ & $-6.3(1) \cdot 10^{4}$ & $3.6416(6) \cdot 10^{3}$ & $-7.79(4) \cdot 10^{4}$ & $1.135(1) \cdot 10^{5}$ \\
$1.18850 \cdot 10^{-4}$ & $7.9330(7) \cdot 10^{1}$ & $-3.911(1) \cdot 10^{3}$ & $-6.22(9) \cdot 10^{4}$ & $3.4216(5) \cdot 10^{3}$ & $-6.51(3) \cdot 10^{4}$ & $1.0266(9) \cdot 10^{5}$ \\
$1.33352 \cdot 10^{-4}$ & $7.7034(7) \cdot 10^{1}$ & $-3.618(1) \cdot 10^{3}$ & $-6.21(9) \cdot 10^{4}$ & $3.2116(5) \cdot 10^{3}$ & $-5.36(3) \cdot 10^{4}$ & $9.281(8) \cdot 10^{4}$ \\
$1.49624 \cdot 10^{-4}$ & $7.4763(6) \cdot 10^{1}$ & $-3.339(1) \cdot 10^{3}$ & $-6.12(8) \cdot 10^{4}$ & $3.0116(4) \cdot 10^{3}$ & $-4.37(3) \cdot 10^{4}$ & $8.361(7) \cdot 10^{4}$ \\
$1.67880 \cdot 10^{-4}$ & $7.2532(6) \cdot 10^{1}$ & $-3.080(1) \cdot 10^{3}$ & $-6.08(8) \cdot 10^{4}$ & $2.8215(4) \cdot 10^{3}$ & $-3.48(3) \cdot 10^{4}$ & $7.522(7) \cdot 10^{4}$ \\
$1.88365 \cdot 10^{-4}$ & $7.0332(6) \cdot 10^{1}$ & $-2.833(1) \cdot 10^{3}$ & $-5.94(7) \cdot 10^{4}$ & $2.6401(4) \cdot 10^{3}$ & $-2.67(2) \cdot 10^{4}$ & $6.756(6) \cdot 10^{4}$ \\
$2.11349 \cdot 10^{-4}$ & $6.8170(5) \cdot 10^{1}$ & $-2.602(1) \cdot 10^{3}$ & $-5.74(7) \cdot 10^{4}$ & $2.4677(3) \cdot 10^{3}$ & $-1.98(2) \cdot 10^{4}$ & $6.060(6) \cdot 10^{4}$ \\
$2.37137 \cdot 10^{-4}$ & $6.6041(5) \cdot 10^{1}$ & $-2.3806(9) \cdot 10^{3}$ & $-5.54(7) \cdot 10^{4}$ & $2.3040(3) \cdot 10^{3}$ & $-1.36(2) \cdot 10^{4}$ & $5.421(5) \cdot 10^{4}$ \\
$2.66073 \cdot 10^{-4}$ & $6.3948(5) \cdot 10^{1}$ & $-2.1731(9) \cdot 10^{3}$ & $-5.33(6) \cdot 10^{4}$ & $2.1487(3) \cdot 10^{3}$ & $-8.3(2) \cdot 10^{3}$ & $4.842(5) \cdot 10^{4}$ \\
$2.98538 \cdot 10^{-4}$ & $6.1891(4) \cdot 10^{1}$ & $-1.9788(8) \cdot 10^{3}$ & $-5.12(6) \cdot 10^{4}$ & $2.0013(3) \cdot 10^{3}$ & $-3.7(2) \cdot 10^{3}$ & $4.310(4) \cdot 10^{4}$ \\
$3.34965 \cdot 10^{-4}$ & $5.9868(4) \cdot 10^{1}$ & $-1.7954(8) \cdot 10^{3}$ & $-4.88(6) \cdot 10^{4}$ & $1.8618(2) \cdot 10^{3}$ & $1(2) \cdot 10^{2}$ & $3.827(4) \cdot 10^{4}$ \\
$3.75837 \cdot 10^{-4}$ & $5.7879(4) \cdot 10^{1}$ & $-1.6240(7) \cdot 10^{3}$ & $-4.63(5) \cdot 10^{4}$ & $1.7296(2) \cdot 10^{3}$ & $3.2(2) \cdot 10^{3}$ & $3.390(3) \cdot 10^{4}$ \\
$4.21697 \cdot 10^{-4}$ & $5.5925(4) \cdot 10^{1}$ & $-1.4639(7) \cdot 10^{3}$ & $-4.38(5) \cdot 10^{4}$ & $1.6046(2) \cdot 10^{3}$ & $5.8(1) \cdot 10^{3}$ & $2.993(3) \cdot 10^{4}$ \\
$4.73151 \cdot 10^{-4}$ & $5.4005(4) \cdot 10^{1}$ & $-1.3139(6) \cdot 10^{3}$ & $-4.14(5) \cdot 10^{4}$ & $1.4865(2) \cdot 10^{3}$ & $8.0(1) \cdot 10^{3}$ & $2.635(3) \cdot 10^{4}$ \\
$5.30884 \cdot 10^{-4}$ & $5.2122(3) \cdot 10^{1}$ & $-1.1733(6) \cdot 10^{3}$ & $-3.82(5) \cdot 10^{4}$ & $1.3750(2) \cdot 10^{3}$ & $9.8(1) \cdot 10^{3}$ & $2.314(3) \cdot 10^{4}$ \\
$5.95662 \cdot 10^{-4}$ & $5.0269(3) \cdot 10^{1}$ & $-1.0434(5) \cdot 10^{3}$ & $-3.55(4) \cdot 10^{4}$ & $1.2700(1) \cdot 10^{3}$ & $1.12(1) \cdot 10^{4}$ & $2.025(2) \cdot 10^{4}$ \\
$6.68344 \cdot 10^{-4}$ & $4.8455(3) \cdot 10^{1}$ & $-9.216(5) \cdot 10^{2}$ & $-3.30(4) \cdot 10^{4}$ & $1.1711(1) \cdot 10^{3}$ & $1.22(1) \cdot 10^{4}$ & $1.770(2) \cdot 10^{4}$ \\
$7.49894 \cdot 10^{-4}$ & $4.6675(3) \cdot 10^{1}$ & $-8.087(4) \cdot 10^{2}$ & $-3.07(4) \cdot 10^{4}$ & $1.0782(1) \cdot 10^{3}$ & $1.297(9) \cdot 10^{4}$ & $1.539(2) \cdot 10^{4}$ \\
$8.41395 \cdot 10^{-4}$ & $4.4928(3) \cdot 10^{1}$ & $-7.043(4) \cdot 10^{2}$ & $-2.87(4) \cdot 10^{4}$ & $9.908(1) \cdot 10^{2}$ & $1.347(8) \cdot 10^{4}$ & $1.332(2) \cdot 10^{4}$ \\
$9.44061 \cdot 10^{-4}$ & $4.3215(2) \cdot 10^{1}$ & $-6.089(4) \cdot 10^{2}$ & $-2.67(4) \cdot 10^{4}$ & $9.088(1) \cdot 10^{2}$ & $1.362(8) \cdot 10^{4}$ & $1.150(1) \cdot 10^{4}$ \\
$1.05925 \cdot 10^{-3}$ & $4.1540(2) \cdot 10^{1}$ & $-5.198(4) \cdot 10^{2}$ & $-2.42(3) \cdot 10^{4}$ & $8.3211(9) \cdot 10^{2}$ & $1.362(7) \cdot 10^{4}$ & $9.87(1) \cdot 10^{3}$ \\
$1.18850 \cdot 10^{-3}$ & $3.9898(2) \cdot 10^{1}$ & $-4.382(3) \cdot 10^{2}$ & $-2.19(3) \cdot 10^{4}$ & $7.6033(8) \cdot 10^{2}$ & $1.351(6) \cdot 10^{4}$ & $8.46(1) \cdot 10^{3}$ \\
$1.33352 \cdot 10^{-3}$ & $3.8291(2) \cdot 10^{1}$ & $-3.640(3) \cdot 10^{2}$ & $-1.96(3) \cdot 10^{4}$ & $6.9331(7) \cdot 10^{2}$ & $1.323(6) \cdot 10^{4}$ & $7.22(1) \cdot 10^{3}$ \\
$1.49624 \cdot 10^{-3}$ & $3.6718(2) \cdot 10^{1}$ & $-2.967(3) \cdot 10^{2}$ & $-1.77(3) \cdot 10^{4}$ & $6.3084(7) \cdot 10^{2}$ & $1.288(5) \cdot 10^{4}$ & $6.115(9) \cdot 10^{3}$ \\
$1.67880 \cdot 10^{-3}$ & $3.5180(2) \cdot 10^{1}$ & $-2.348(3) \cdot 10^{2}$ & $-1.59(3) \cdot 10^{4}$ & $5.7265(6) \cdot 10^{2}$ & $1.236(5) \cdot 10^{4}$ & $5.122(8) \cdot 10^{3}$ \\
$1.88365 \cdot 10^{-3}$ & $3.3675(2) \cdot 10^{1}$ & $-1.790(2) \cdot 10^{2}$ & $-1.44(3) \cdot 10^{4}$ & $5.1863(5) \cdot 10^{2}$ & $1.182(4) \cdot 10^{4}$ & $4.320(7) \cdot 10^{3}$ \\
$2.11349 \cdot 10^{-3}$ & $3.2204(1) \cdot 10^{1}$ & $-1.289(2) \cdot 10^{2}$ & $-1.27(2) \cdot 10^{4}$ & $4.6849(5) \cdot 10^{2}$ & $1.121(4) \cdot 10^{4}$ & $3.601(6) \cdot 10^{3}$ \\
$2.37136 \cdot 10^{-3}$ & $3.0768(1) \cdot 10^{1}$ & $-8.39(2) \cdot 10^{1}$ & $-1.12(2) \cdot 10^{4}$ & $4.2206(4) \cdot 10^{2}$ & $1.064(4) \cdot 10^{4}$ & $2.829(5) \cdot 10^{3}$ \\
$2.66073 \cdot 10^{-3}$ & $2.9367(1) \cdot 10^{1}$ & $-4.35(2) \cdot 10^{1}$ & $-1.00(2) \cdot 10^{4}$ & $3.7919(4) \cdot 10^{2}$ & $9.95(3) \cdot 10^{3}$ & $2.328(5) \cdot 10^{3}$ \\
$2.98538 \cdot 10^{-3}$ & $2.7998(1) \cdot 10^{1}$ & $-8.3(2) \cdot 10^{0}$ & $-8.7(2) \cdot 10^{3}$ & $3.3963(4) \cdot 10^{2}$ & $9.26(3) \cdot 10^{3}$ & $1.922(4) \cdot 10^{3}$ \\

\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 $y_{cut}$ & $A_3$ & $B_3$ & $C_3$ & $B_4$ & $C_4$ & $C_5$ \\
\hline 
$3.34965 \cdot 10^{-3}$ & $2.6665(1) \cdot 10^{1}$ & $2.29(1) \cdot 10^{1}$ & $-7.3(2) \cdot 10^{3}$ & $3.0325(3) \cdot 10^{2}$ & $8.55(3) \cdot 10^{3}$ & $1.556(4) \cdot 10^{3}$ \\
$3.75837 \cdot 10^{-3}$ & $2.53644(9) \cdot 10^{1}$ & $4.98(1) \cdot 10^{1}$ & $-6.3(2) \cdot 10^{3}$ & $2.6985(3) \cdot 10^{2}$ & $7.86(2) \cdot 10^{3}$ & $1.224(3) \cdot 10^{3}$ \\
$4.21696 \cdot 10^{-3}$ & $2.40981(8) \cdot 10^{1}$ & $7.31(1) \cdot 10^{1}$ & $-5.3(2) \cdot 10^{3}$ & $2.3929(3) \cdot 10^{2}$ & $7.20(2) \cdot 10^{3}$ & $9.62(3) \cdot 10^{2}$ \\
$4.73151 \cdot 10^{-3}$ & $2.28662(7) \cdot 10^{1}$ & $9.29(1) \cdot 10^{1}$ & $-4.3(2) \cdot 10^{3}$ & $2.1141(2) \cdot 10^{2}$ & $6.54(2) \cdot 10^{3}$ & $7.67(2) \cdot 10^{2}$ \\
$5.30884 \cdot 10^{-3}$ & $2.16676(7) \cdot 10^{1}$ & $1.094(1) \cdot 10^{2}$ & $-3.5(1) \cdot 10^{3}$ & $1.8600(2) \cdot 10^{2}$ & $5.89(2) \cdot 10^{3}$ & $5.97(2) \cdot 10^{2}$ \\
$5.95662 \cdot 10^{-3}$ & $2.05019(6) \cdot 10^{1}$ & $1.228(1) \cdot 10^{2}$ & $-2.8(1) \cdot 10^{3}$ & $1.6296(2) \cdot 10^{2}$ & $5.30(2) \cdot 10^{3}$ & $4.48(1) \cdot 10^{2}$ \\
$6.68344 \cdot 10^{-3}$ & $1.93703(6) \cdot 10^{1}$ & $1.3349(9) \cdot 10^{2}$ & $-2.1(1) \cdot 10^{3}$ & $1.4209(2) \cdot 10^{2}$ & $4.69(1) \cdot 10^{3}$ & $3.45(1) \cdot 10^{2}$ \\
$7.49894 \cdot 10^{-3}$ & $1.82719(5) \cdot 10^{1}$ & $1.4172(8) \cdot 10^{2}$ & $-1.4(1) \cdot 10^{3}$ & $1.2330(1) \cdot 10^{2}$ & $4.15(1) \cdot 10^{3}$ & $3.671(1) \cdot 10^{2}$ \\
$8.41395 \cdot 10^{-3}$ & $1.72069(5) \cdot 10^{1}$ & $1.4766(8) \cdot 10^{2}$ & $-9(1) \cdot 10^{2}$ & $1.0642(1) \cdot 10^{2}$ & $3.64(1) \cdot 10^{3}$ & $2.781(1) \cdot 10^{2}$ \\
$9.44061 \cdot 10^{-3}$ & $1.61751(5) \cdot 10^{1}$ & $1.5138(7) \cdot 10^{2}$ & $-5(1) \cdot 10^{2}$ & $9.132(1) \cdot 10^{1}$ & $3.20(1) \cdot 10^{3}$ & $2.0765(8) \cdot 10^{2}$ \\
$1.05925 \cdot 10^{-2}$ & $1.51764(4) \cdot 10^{1}$ & $1.5326(7) \cdot 10^{2}$ & $-0(1) \cdot 10^{1}$ & $7.786(1) \cdot 10^{1}$ & $2.754(9) \cdot 10^{3}$ & $1.5253(6) \cdot 10^{2}$ \\
$1.18850 \cdot 10^{-2}$ & $1.42109(4) \cdot 10^{1}$ & $1.5348(6) \cdot 10^{2}$ & $3.0(9) \cdot 10^{2}$ & $6.5931(9) \cdot 10^{1}$ & $2.353(7) \cdot 10^{3}$ & $1.0994(5) \cdot 10^{2}$ \\
$1.33352 \cdot 10^{-2}$ & $1.32786(4) \cdot 10^{1}$ & $1.5210(6) \cdot 10^{2}$ & $5.2(8) \cdot 10^{2}$ & $5.5409(8) \cdot 10^{1}$ & $1.996(7) \cdot 10^{3}$ & $7.763(4) \cdot 10^{1}$ \\
$1.49624 \cdot 10^{-2}$ & $1.23786(3) \cdot 10^{1}$ & $1.4941(5) \cdot 10^{2}$ & $8.5(8) \cdot 10^{2}$ & $4.6184(7) \cdot 10^{1}$ & $1.675(6) \cdot 10^{3}$ & $5.348(3) \cdot 10^{1}$ \\
$1.67880 \cdot 10^{-2}$ & $1.15113(3) \cdot 10^{1}$ & $1.4555(5) \cdot 10^{2}$ & $9.9(7) \cdot 10^{2}$ & $3.8146(6) \cdot 10^{1}$ & $1.404(5) \cdot 10^{3}$ & $3.579(2) \cdot 10^{1}$ \\
$1.88365 \cdot 10^{-2}$ & $1.06762(3) \cdot 10^{1}$ & $1.4075(4) \cdot 10^{2}$ & $1.07(7) \cdot 10^{3}$ & $3.1189(5) \cdot 10^{1}$ & $1.152(4) \cdot 10^{3}$ & $2.320(2) \cdot 10^{1}$ \\
$2.11349 \cdot 10^{-2}$ & $9.8736(2) \cdot 10^{0}$ & $1.3501(4) \cdot 10^{2}$ & $1.15(6) \cdot 10^{3}$ & $2.5216(4) \cdot 10^{1}$ & $9.36(4) \cdot 10^{2}$ & $1.444(1) \cdot 10^{1}$ \\
$2.37137 \cdot 10^{-2}$ & $9.1033(2) \cdot 10^{0}$ & $1.2858(3) \cdot 10^{2}$ & $1.23(6) \cdot 10^{3}$ & $2.0127(4) \cdot 10^{1}$ & $7.72(3) \cdot 10^{2}$ & $8.587(9) \cdot 10^{0}$ \\
$2.66073 \cdot 10^{-2}$ & $8.3651(2) \cdot 10^{0}$ & $1.2159(3) \cdot 10^{2}$ & $1.20(5) \cdot 10^{3}$ & $1.5831(3) \cdot 10^{1}$ & $6.36(3) \cdot 10^{2}$ & $4.806(6) \cdot 10^{0}$ \\
$2.98538 \cdot 10^{-2}$ & $7.6585(2) \cdot 10^{0}$ & $1.1413(3) \cdot 10^{2}$ & $1.19(5) \cdot 10^{3}$ & $1.2247(3) \cdot 10^{1}$ & $4.94(2) \cdot 10^{2}$ & $2.471(4) \cdot 10^{0}$ \\
$3.34965 \cdot 10^{-2}$ & $6.9837(2) \cdot 10^{0}$ & $1.0634(3) \cdot 10^{2}$ & $1.10(4) \cdot 10^{3}$ & $9.293(2) \cdot 10^{0}$ & $3.70(2) \cdot 10^{2}$ & $1.134(2) \cdot 10^{0}$ \\
$3.75837 \cdot 10^{-2}$ & $6.3405(2) \cdot 10^{0}$ & $9.833(2) \cdot 10^{1}$ & $1.09(4) \cdot 10^{3}$ & $6.895(2) \cdot 10^{0}$ & $2.76(1) \cdot 10^{2}$ & $4.11(1) \cdot 10^{-1}$ \\
$4.21697 \cdot 10^{-2}$ & $5.7285(1) \cdot 10^{0}$ & $9.023(2) \cdot 10^{1}$ & $1.05(4) \cdot 10^{3}$ & $4.982(2) \cdot 10^{0}$ & $2.08(1) \cdot 10^{2}$ & $7.08(4) \cdot 10^{-2}$ \\
$4.73151 \cdot 10^{-2}$ & $5.1474(1) \cdot 10^{0}$ & $8.210(2) \cdot 10^{1}$ & $9.5(3) \cdot 10^{2}$ & $3.487(1) \cdot 10^{0}$ & $1.457(9) \cdot 10^{2}$ & $1.4(1) \cdot 10^{-4}$ \\
$5.30884 \cdot 10^{-2}$ & $4.5974(1) \cdot 10^{0}$ & $7.404(2) \cdot 10^{1}$ & $8.7(3) \cdot 10^{2}$ & $2.346(1) \cdot 10^{0}$ & $9.91(7) \cdot 10^{1}$ & $7(4) \cdot 10^{-8}$ \\
$5.95662 \cdot 10^{-2}$ & $4.0781(1) \cdot 10^{0}$ & $6.615(2) \cdot 10^{1}$ & $7.8(3) \cdot 10^{2}$ & $1.5041(8) \cdot 10^{0}$ & $1.97(3) \cdot 10^{1}$ & $4(4) \cdot 10^{-11}$ \\
$6.68344 \cdot 10^{-2}$ & $3.58916(9) \cdot 10^{0}$ & $5.843(1) \cdot 10^{1}$ & $6.4(3) \cdot 10^{2}$ & $9.067(6) \cdot 10^{-1}$ & $1.51(2) \cdot 10^{1}$ & $2.7(7) \cdot 10^{-7}$ \\
$7.49894 \cdot 10^{-2}$ & $3.13048(8) \cdot 10^{0}$ & $5.104(1) \cdot 10^{1}$ & $5.7(2) \cdot 10^{2}$ & $5.031(4) \cdot 10^{-1}$ & $-4.0(4) \cdot 10^{-1}$ & $0$ \\
$8.41395 \cdot 10^{-2}$ & $2.70194(8) \cdot 10^{0}$ & $4.405(1) \cdot 10^{1}$ & $5.0(2) \cdot 10^{2}$ & $2.492(3) \cdot 10^{-1}$ & $3.7(3) \cdot 10^{-1}$ & $0$ \\
$9.44061 \cdot 10^{-2}$ & $2.30342(7) \cdot 10^{0}$ & $3.745(1) \cdot 10^{1}$ & $4.3(2) \cdot 10^{2}$ & $1.053(2) \cdot 10^{-1}$ & $4.8(2) \cdot 10^{-2}$ & $0$ \\
$1.05925 \cdot 10^{-1}$ & $1.93476(6) \cdot 10^{0}$ & $3.128(1) \cdot 10^{1}$ & $3.4(2) \cdot 10^{2}$ & $3.46(1) \cdot 10^{-2}$ & $-3.25(2) \cdot 10^{-2}$ & $0$ \\
$1.18850 \cdot 10^{-1}$ & $1.59600(5) \cdot 10^{0}$ & $2.5608(9) \cdot 10^{1}$ & $2.7(1) \cdot 10^{2}$ & $6.91(4) \cdot 10^{-3}$ & $-5.99(8) \cdot 10^{-3}$ & $0$ \\
$1.33352 \cdot 10^{-1}$ & $1.28725(5) \cdot 10^{0}$ & $2.0474(8) \cdot 10^{1}$ & $2.1(1) \cdot 10^{2}$ & $3.29(6) \cdot 10^{-4}$ & $-3.2(1) \cdot 10^{-3}$ & $0$ \\
$1.49624 \cdot 10^{-1}$ & $1.00860(4) \cdot 10^{0}$ & $1.5892(7) \cdot 10^{1}$ & $1.7(1) \cdot 10^{2}$ & $1.3(1) \cdot 10^{-4}$ & $-3.4(7) \cdot 10^{-3}$ & $0$ \\
$1.67880 \cdot 10^{-1}$ & $7.6047(4) \cdot 10^{-1}$ & $1.1837(6) \cdot 10^{1}$ & $1.21(9) \cdot 10^{2}$ & $0$ & $0$ & $0$ \\
$1.88365 \cdot 10^{-1}$ & $5.4369(3) \cdot 10^{-1}$ & $8.343(5) \cdot 10^{0}$ & $8.0(7) \cdot 10^{1}$ & $0$ & $0$ & $0$ \\
$2.11349 \cdot 10^{-1}$ & $3.5939(2) \cdot 10^{-1}$ & $5.398(5) \cdot 10^{0}$ & $4.8(6) \cdot 10^{1}$ & $0$ & $0$ & $0$ \\
$2.37137 \cdot 10^{-1}$ & $2.0932(2) \cdot 10^{-1}$ & $3.023(4) \cdot 10^{0}$ & $2.9(4) \cdot 10^{1}$ & $0$ & $0$ & $0$ \\
$2.66073 \cdot 10^{-1}$ & $9.624(1) \cdot 10^{-2}$ & $1.250(3) \cdot 10^{0}$ & $5(3) \cdot 10^{0}$ & $0$ & $0$ & $0$ \\
$2.98538 \cdot 10^{-1}$ & $2.4357(6) \cdot 10^{-2}$ & $1.59(2) \cdot 10^{-1}$ & $-6(1) \cdot 10^{0}$ & $0$ & $0$ & $0$ \\
$3.34965 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$3.75837 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$4.21697 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$4.73151 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$5.30884 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$5.95662 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$6.68344 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$7.49894 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$8.41395 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$9.44061 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\

\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 $y_{cut}$ & $A_3$ & $B_3$ & $C_3$ & $B_4$ & $C_4$ & $C_5$ \\
\hline 
$1.05925 \cdot 10^{-5}$ & $3.366(1) \cdot 10^{2}$ & $-1.241(1) \cdot 10^{5}$ & $1.661(5) \cdot 10^{7}$ & $8.486(7) \cdot 10^{4}$ & $-3.395(4) \cdot 10^{7}$ & $1.924(2) \cdot 10^{7}$ \\
$1.18850 \cdot 10^{-5}$ & $3.297(1) \cdot 10^{2}$ & $-1.191(1) \cdot 10^{5}$ & $1.550(4) \cdot 10^{7}$ & $8.174(7) \cdot 10^{4}$ & $-3.200(4) \cdot 10^{7}$ & $1.826(2) \cdot 10^{7}$ \\
$1.33352 \cdot 10^{-5}$ & $3.228(1) \cdot 10^{2}$ & $-1.1435(9) \cdot 10^{5}$ & $1.445(4) \cdot 10^{7}$ & $7.869(6) \cdot 10^{4}$ & $-3.016(4) \cdot 10^{7}$ & $1.729(2) \cdot 10^{7}$ \\
$1.49624 \cdot 10^{-5}$ & $3.161(1) \cdot 10^{2}$ & $-1.0965(9) \cdot 10^{5}$ & $1.347(4) \cdot 10^{7}$ & $7.565(6) \cdot 10^{4}$ & $-2.846(4) \cdot 10^{7}$ & $1.637(2) \cdot 10^{7}$ \\
$1.67880 \cdot 10^{-5}$ & $3.094(1) \cdot 10^{2}$ & $-1.0507(9) \cdot 10^{5}$ & $1.256(4) \cdot 10^{7}$ & $7.271(6) \cdot 10^{4}$ & $-2.676(3) \cdot 10^{7}$ & $1.547(1) \cdot 10^{7}$ \\
$1.88365 \cdot 10^{-5}$ & $3.027(1) \cdot 10^{2}$ & $-1.0070(8) \cdot 10^{5}$ & $1.167(3) \cdot 10^{7}$ & $6.986(6) \cdot 10^{4}$ & $-2.513(3) \cdot 10^{7}$ & $1.459(1) \cdot 10^{7}$ \\
$2.11349 \cdot 10^{-5}$ & $2.962(1) \cdot 10^{2}$ & $-9.641(8) \cdot 10^{4}$ & $1.086(3) \cdot 10^{7}$ & $6.704(5) \cdot 10^{4}$ & $-2.354(3) \cdot 10^{7}$ & $1.375(1) \cdot 10^{7}$ \\
$2.37137 \cdot 10^{-5}$ & $2.897(1) \cdot 10^{2}$ & $-9.225(7) \cdot 10^{4}$ & $1.003(3) \cdot 10^{7}$ & $6.430(5) \cdot 10^{4}$ & $-2.203(3) \cdot 10^{7}$ & $1.293(1) \cdot 10^{7}$ \\
$2.66073 \cdot 10^{-5}$ & $2.833(1) \cdot 10^{2}$ & $-8.822(7) \cdot 10^{4}$ & $9.25(3) \cdot 10^{6}$ & $6.164(5) \cdot 10^{4}$ & $-2.062(3) \cdot 10^{7}$ & $1.217(1) \cdot 10^{7}$ \\
$2.98538 \cdot 10^{-5}$ & $2.7699(9) \cdot 10^{2}$ & $-8.428(7) \cdot 10^{4}$ & $8.55(3) \cdot 10^{6}$ & $5.905(5) \cdot 10^{4}$ & $-1.928(2) \cdot 10^{7}$ & $1.143(1) \cdot 10^{7}$ \\
$3.34965 \cdot 10^{-5}$ & $2.7075(9) \cdot 10^{2}$ & $-8.053(7) \cdot 10^{4}$ & $7.89(2) \cdot 10^{6}$ & $5.657(4) \cdot 10^{4}$ & $-1.797(2) \cdot 10^{7}$ & $1.0714(9) \cdot 10^{7}$ \\
$3.75837 \cdot 10^{-5}$ & $2.6457(9) \cdot 10^{2}$ & $-7.684(6) \cdot 10^{4}$ & $7.30(2) \cdot 10^{6}$ & $5.410(4) \cdot 10^{4}$ & $-1.674(2) \cdot 10^{7}$ & $1.0029(9) \cdot 10^{7}$ \\
$4.21696 \cdot 10^{-5}$ & $2.5846(9) \cdot 10^{2}$ & $-7.331(6) \cdot 10^{4}$ & $6.69(2) \cdot 10^{6}$ & $5.171(4) \cdot 10^{4}$ & $-1.557(2) \cdot 10^{7}$ & $9.380(8) \cdot 10^{6}$ \\
$4.73150 \cdot 10^{-5}$ & $2.5242(9) \cdot 10^{2}$ & $-6.981(6) \cdot 10^{4}$ & $6.15(2) \cdot 10^{6}$ & $4.942(4) \cdot 10^{4}$ & $-1.447(2) \cdot 10^{7}$ & $8.754(7) \cdot 10^{6}$ \\
$5.30884 \cdot 10^{-5}$ & $2.4644(8) \cdot 10^{2}$ & $-6.645(5) \cdot 10^{4}$ & $5.62(2) \cdot 10^{6}$ & $4.715(4) \cdot 10^{4}$ & $-1.341(2) \cdot 10^{7}$ & $8.170(7) \cdot 10^{6}$ \\
$5.95662 \cdot 10^{-5}$ & $2.4054(8) \cdot 10^{2}$ & $-6.325(5) \cdot 10^{4}$ & $5.14(2) \cdot 10^{6}$ & $4.499(3) \cdot 10^{4}$ & $-1.242(2) \cdot 10^{7}$ & $7.608(6) \cdot 10^{6}$ \\
$6.68344 \cdot 10^{-5}$ & $2.3472(8) \cdot 10^{2}$ & $-6.007(5) \cdot 10^{4}$ & $4.69(2) \cdot 10^{6}$ & $4.287(3) \cdot 10^{4}$ & $-1.151(1) \cdot 10^{7}$ & $7.084(6) \cdot 10^{6}$ \\
$7.49894 \cdot 10^{-5}$ & $2.2897(8) \cdot 10^{2}$ & $-5.703(5) \cdot 10^{4}$ & $4.28(2) \cdot 10^{6}$ & $4.082(3) \cdot 10^{4}$ & $-1.063(1) \cdot 10^{7}$ & $6.583(5) \cdot 10^{6}$ \\
$8.41395 \cdot 10^{-5}$ & $2.2330(8) \cdot 10^{2}$ & $-5.408(4) \cdot 10^{4}$ & $3.88(1) \cdot 10^{6}$ & $3.883(3) \cdot 10^{4}$ & $-9.80(1) \cdot 10^{6}$ & $6.102(5) \cdot 10^{6}$ \\
$9.44061 \cdot 10^{-5}$ & $2.1770(8) \cdot 10^{2}$ & $-5.126(4) \cdot 10^{4}$ & $3.54(1) \cdot 10^{6}$ & $3.691(3) \cdot 10^{4}$ & $-9.04(1) \cdot 10^{6}$ & $5.652(5) \cdot 10^{6}$ \\
$1.05925 \cdot 10^{-4}$ & $2.1218(7) \cdot 10^{2}$ & $-4.855(4) \cdot 10^{4}$ & $3.19(1) \cdot 10^{6}$ & $3.506(3) \cdot 10^{4}$ & $-8.30(1) \cdot 10^{6}$ & $5.225(4) \cdot 10^{6}$ \\
$1.18850 \cdot 10^{-4}$ & $2.0670(7) \cdot 10^{2}$ & $-4.596(4) \cdot 10^{4}$ & $2.89(1) \cdot 10^{6}$ & $3.326(2) \cdot 10^{4}$ & $-7.63(1) \cdot 10^{6}$ & $4.825(4) \cdot 10^{6}$ \\
$1.33352 \cdot 10^{-4}$ & $2.0131(7) \cdot 10^{2}$ & $-4.347(4) \cdot 10^{4}$ & $2.62(1) \cdot 10^{6}$ & $3.153(2) \cdot 10^{4}$ & $-6.998(9) \cdot 10^{6}$ & $4.452(3) \cdot 10^{6}$ \\
$1.49624 \cdot 10^{-4}$ & $1.9599(7) \cdot 10^{2}$ & $-4.103(3) \cdot 10^{4}$ & $2.37(1) \cdot 10^{6}$ & $2.986(2) \cdot 10^{4}$ & $-6.403(8) \cdot 10^{6}$ & $4.100(3) \cdot 10^{6}$ \\
$1.67880 \cdot 10^{-4}$ & $1.9071(7) \cdot 10^{2}$ & $-3.873(3) \cdot 10^{4}$ & $2.104(9) \cdot 10^{6}$ & $2.825(2) \cdot 10^{4}$ & $-5.846(7) \cdot 10^{6}$ & $3.771(3) \cdot 10^{6}$ \\
$1.88365 \cdot 10^{-4}$ & $1.8552(7) \cdot 10^{2}$ & $-3.653(3) \cdot 10^{4}$ & $1.885(9) \cdot 10^{6}$ & $2.670(2) \cdot 10^{4}$ & $-5.332(7) \cdot 10^{6}$ & $3.461(3) \cdot 10^{6}$ \\
$2.11349 \cdot 10^{-4}$ & $1.8039(6) \cdot 10^{2}$ & $-3.437(3) \cdot 10^{4}$ & $1.683(8) \cdot 10^{6}$ & $2.523(2) \cdot 10^{4}$ & $-4.854(6) \cdot 10^{6}$ & $3.172(2) \cdot 10^{6}$ \\
$2.37137 \cdot 10^{-4}$ & $1.7534(6) \cdot 10^{2}$ & $-3.235(3) \cdot 10^{4}$ & $1.486(7) \cdot 10^{6}$ & $2.381(2) \cdot 10^{4}$ & $-4.408(6) \cdot 10^{6}$ & $2.901(2) \cdot 10^{6}$ \\
$2.66073 \cdot 10^{-4}$ & $1.7033(6) \cdot 10^{2}$ & $-3.040(2) \cdot 10^{4}$ & $1.329(7) \cdot 10^{6}$ & $2.244(1) \cdot 10^{4}$ & $-3.999(5) \cdot 10^{6}$ & $2.648(2) \cdot 10^{6}$ \\
$2.98538 \cdot 10^{-4}$ & $1.6542(6) \cdot 10^{2}$ & $-2.852(2) \cdot 10^{4}$ & $1.164(6) \cdot 10^{6}$ & $2.113(1) \cdot 10^{4}$ & $-3.619(5) \cdot 10^{6}$ & $2.415(2) \cdot 10^{6}$ \\
$3.34965 \cdot 10^{-4}$ & $1.6054(6) \cdot 10^{2}$ & $-2.673(2) \cdot 10^{4}$ & $1.019(6) \cdot 10^{6}$ & $1.989(1) \cdot 10^{4}$ & $-3.267(4) \cdot 10^{6}$ & $2.197(2) \cdot 10^{6}$ \\
$3.75837 \cdot 10^{-4}$ & $1.5578(5) \cdot 10^{2}$ & $-2.504(2) \cdot 10^{4}$ & $8.82(5) \cdot 10^{5}$ & $1.869(1) \cdot 10^{4}$ & $-2.943(4) \cdot 10^{6}$ & $1.997(1) \cdot 10^{6}$ \\
$4.21697 \cdot 10^{-4}$ & $1.5108(5) \cdot 10^{2}$ & $-2.342(2) \cdot 10^{4}$ & $7.74(5) \cdot 10^{5}$ & $1.755(1) \cdot 10^{4}$ & $-2.649(4) \cdot 10^{6}$ & $1.813(1) \cdot 10^{6}$ \\
$4.73151 \cdot 10^{-4}$ & $1.4647(5) \cdot 10^{2}$ & $-2.188(2) \cdot 10^{4}$ & $6.74(5) \cdot 10^{5}$ & $1.6471(9) \cdot 10^{4}$ & $-2.381(3) \cdot 10^{6}$ & $1.642(1) \cdot 10^{6}$ \\
$5.30884 \cdot 10^{-4}$ & $1.4190(5) \cdot 10^{2}$ & $-2.038(2) \cdot 10^{4}$ & $5.80(4) \cdot 10^{5}$ & $1.5437(8) \cdot 10^{4}$ & $-2.131(3) \cdot 10^{6}$ & $1.485(1) \cdot 10^{6}$ \\
$5.95662 \cdot 10^{-4}$ & $1.3742(5) \cdot 10^{2}$ & $-1.897(1) \cdot 10^{4}$ & $4.97(4) \cdot 10^{5}$ & $1.4449(7) \cdot 10^{4}$ & $-1.903(3) \cdot 10^{6}$ & $1.341(1) \cdot 10^{6}$ \\
$6.68344 \cdot 10^{-4}$ & $1.3299(5) \cdot 10^{2}$ & $-1.764(1) \cdot 10^{4}$ & $4.20(4) \cdot 10^{5}$ & $1.3506(7) \cdot 10^{4}$ & $-1.695(2) \cdot 10^{6}$ & $1.2080(9) \cdot 10^{6}$ \\
$7.49894 \cdot 10^{-4}$ & $1.2864(4) \cdot 10^{2}$ & $-1.640(1) \cdot 10^{4}$ & $3.57(3) \cdot 10^{5}$ & $1.2614(6) \cdot 10^{4}$ & $-1.508(2) \cdot 10^{6}$ & $1.0858(8) \cdot 10^{6}$ \\
$8.41395 \cdot 10^{-4}$ & $1.2434(4) \cdot 10^{2}$ & $-1.519(1) \cdot 10^{4}$ & $2.97(3) \cdot 10^{5}$ & $1.1771(5) \cdot 10^{4}$ & $-1.337(2) \cdot 10^{6}$ & $9.742(7) \cdot 10^{5}$ \\
$9.44061 \cdot 10^{-4}$ & $1.2015(4) \cdot 10^{2}$ & $-1.409(1) \cdot 10^{4}$ & $2.49(3) \cdot 10^{5}$ & $1.0969(5) \cdot 10^{4}$ & $-1.183(2) \cdot 10^{6}$ & $8.717(6) \cdot 10^{5}$ \\
$1.05925 \cdot 10^{-3}$ & $1.1602(4) \cdot 10^{2}$ & $-1.300(1) \cdot 10^{4}$ & $2.00(3) \cdot 10^{5}$ & $1.0204(4) \cdot 10^{4}$ & $-1.043(2) \cdot 10^{6}$ & $7.786(6) \cdot 10^{5}$ \\
$1.18850 \cdot 10^{-3}$ & $1.1196(4) \cdot 10^{2}$ & $-1.2001(9) \cdot 10^{4}$ & $1.60(2) \cdot 10^{5}$ & $9.483(4) \cdot 10^{3}$ & $-9.16(1) \cdot 10^{5}$ & $6.946(5) \cdot 10^{5}$ \\
$1.33352 \cdot 10^{-3}$ & $1.0795(4) \cdot 10^{2}$ & $-1.1045(8) \cdot 10^{4}$ & $1.26(2) \cdot 10^{5}$ & $8.798(3) \cdot 10^{3}$ & $-8.00(1) \cdot 10^{5}$ & $6.176(5) \cdot 10^{5}$ \\
$1.49624 \cdot 10^{-3}$ & $1.0403(3) \cdot 10^{2}$ & $-1.0148(8) \cdot 10^{4}$ & $9.1(2) \cdot 10^{4}$ & $8.155(3) \cdot 10^{3}$ & $-6.96(1) \cdot 10^{5}$ & $5.481(4) \cdot 10^{5}$ \\
$1.67880 \cdot 10^{-3}$ & $1.0018(3) \cdot 10^{2}$ & $-9.305(7) \cdot 10^{3}$ & $6.5(2) \cdot 10^{4}$ & $7.543(3) \cdot 10^{3}$ & $-6.04(1) \cdot 10^{5}$ & $4.850(4) \cdot 10^{5}$ \\
$1.88365 \cdot 10^{-3}$ & $9.640(3) \cdot 10^{1}$ & $-8.519(6) \cdot 10^{3}$ & $4.0(2) \cdot 10^{4}$ & $6.969(2) \cdot 10^{3}$ & $-5.23(1) \cdot 10^{5}$ & $4.280(3) \cdot 10^{5}$ \\
$2.11349 \cdot 10^{-3}$ & $9.268(3) \cdot 10^{1}$ & $-7.776(6) \cdot 10^{3}$ & $2.4(2) \cdot 10^{4}$ & $6.426(2) \cdot 10^{3}$ & $-4.498(9) \cdot 10^{5}$ & $3.771(3) \cdot 10^{5}$ \\
$2.37136 \cdot 10^{-3}$ & $8.903(3) \cdot 10^{1}$ & $-7.082(5) \cdot 10^{3}$ & $8(2) \cdot 10^{3}$ & $5.913(2) \cdot 10^{3}$ & $-3.846(8) \cdot 10^{5}$ & $3.308(3) \cdot 10^{5}$ \\
$2.66073 \cdot 10^{-3}$ & $8.546(2) \cdot 10^{1}$ & $-6.445(5) \cdot 10^{3}$ & $-4(1) \cdot 10^{3}$ & $5.432(1) \cdot 10^{3}$ & $-3.276(7) \cdot 10^{5}$ & $2.894(2) \cdot 10^{5}$ \\
$2.98538 \cdot 10^{-3}$ & $8.199(2) \cdot 10^{1}$ & $-5.846(4) \cdot 10^{3}$ & $-1.5(1) \cdot 10^{4}$ & $4.980(1) \cdot 10^{3}$ & $-2.770(6) \cdot 10^{5}$ & $2.523(2) \cdot 10^{5}$ \\

\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 $y_{cut}$ & $A_3$ & $B_3$ & $C_3$ & $B_4$ & $C_4$ & $C_5$ \\
\hline 
$3.34965 \cdot 10^{-3}$ & $7.854(2) \cdot 10^{1}$ & $-5.290(4) \cdot 10^{3}$ & $-2.2(1) \cdot 10^{4}$ & $4.555(1) \cdot 10^{3}$ & $-2.328(6) \cdot 10^{5}$ & $2.197(2) \cdot 10^{5}$ \\
$3.75837 \cdot 10^{-3}$ & $7.518(2) \cdot 10^{1}$ & $-4.764(3) \cdot 10^{3}$ & $-2.9(1) \cdot 10^{4}$ & $4.158(1) \cdot 10^{3}$ & $-1.944(5) \cdot 10^{5}$ & $1.902(2) \cdot 10^{5}$ \\
$4.21696 \cdot 10^{-3}$ & $7.189(2) \cdot 10^{1}$ & $-4.287(3) \cdot 10^{3}$ & $-3.4(1) \cdot 10^{4}$ & $3.7844(9) \cdot 10^{3}$ & $-1.611(4) \cdot 10^{5}$ & $1.641(1) \cdot 10^{5}$ \\
$4.73151 \cdot 10^{-3}$ & $6.869(2) \cdot 10^{1}$ & $-3.840(3) \cdot 10^{3}$ & $-3.54(9) \cdot 10^{4}$ & $3.4362(8) \cdot 10^{3}$ & $-1.325(4) \cdot 10^{5}$ & $1.410(1) \cdot 10^{5}$ \\
$5.30884 \cdot 10^{-3}$ & $6.555(1) \cdot 10^{1}$ & $-3.430(2) \cdot 10^{3}$ & $-3.74(9) \cdot 10^{4}$ & $3.1103(7) \cdot 10^{3}$ & $-1.076(3) \cdot 10^{5}$ & $1.207(1) \cdot 10^{5}$ \\
$5.95662 \cdot 10^{-3}$ & $6.248(1) \cdot 10^{1}$ & $-3.053(2) \cdot 10^{3}$ & $-3.88(8) \cdot 10^{4}$ & $2.8084(6) \cdot 10^{3}$ & $-8.60(3) \cdot 10^{4}$ & $1.0255(9) \cdot 10^{5}$ \\
$6.68344 \cdot 10^{-3}$ & $5.948(1) \cdot 10^{1}$ & $-2.706(2) \cdot 10^{3}$ & $-3.80(7) \cdot 10^{4}$ & $2.5288(5) \cdot 10^{3}$ & $-6.85(3) \cdot 10^{4}$ & $8.687(8) \cdot 10^{4}$ \\
$7.49894 \cdot 10^{-3}$ & $5.6566(9) \cdot 10^{1}$ & $-2.386(1) \cdot 10^{3}$ & $-3.73(7) \cdot 10^{4}$ & $2.2698(4) \cdot 10^{3}$ & $-5.32(2) \cdot 10^{4}$ & $7.314(7) \cdot 10^{4}$ \\
$8.41395 \cdot 10^{-3}$ & $5.3731(7) \cdot 10^{1}$ & $-2.098(1) \cdot 10^{3}$ & $-3.75(6) \cdot 10^{4}$ & $2.0310(4) \cdot 10^{3}$ & $-4.05(2) \cdot 10^{4}$ & $6.137(6) \cdot 10^{4}$ \\
$9.44061 \cdot 10^{-3}$ & $5.0964(5) \cdot 10^{1}$ & $-1.832(1) \cdot 10^{3}$ & $-3.59(6) \cdot 10^{4}$ & $1.8115(3) \cdot 10^{3}$ & $-3.01(2) \cdot 10^{4}$ & $5.120(5) \cdot 10^{4}$ \\
$1.05925 \cdot 10^{-2}$ & $4.8258(4) \cdot 10^{1}$ & $-1.5817(9) \cdot 10^{3}$ & $-3.51(5) \cdot 10^{4}$ & $1.6100(3) \cdot 10^{3}$ & $-2.15(2) \cdot 10^{4}$ & $4.243(4) \cdot 10^{4}$ \\
$1.18850 \cdot 10^{-2}$ & $4.5609(3) \cdot 10^{1}$ & $-1.3571(8) \cdot 10^{3}$ & $-3.21(5) \cdot 10^{4}$ & $1.4250(2) \cdot 10^{3}$ & $-1.46(1) \cdot 10^{4}$ & $3.491(4) \cdot 10^{4}$ \\
$1.33352 \cdot 10^{-2}$ & $4.3015(3) \cdot 10^{1}$ & $-1.1535(7) \cdot 10^{3}$ & $-2.96(4) \cdot 10^{4}$ & $1.2560(2) \cdot 10^{3}$ & $-9.2(1) \cdot 10^{3}$ & $2.842(3) \cdot 10^{4}$ \\
$1.49624 \cdot 10^{-2}$ & $4.0490(2) \cdot 10^{1}$ & $-9.705(6) \cdot 10^{2}$ & $-2.75(4) \cdot 10^{4}$ & $1.1020(2) \cdot 10^{3}$ & $-4.7(1) \cdot 10^{3}$ & $2.294(3) \cdot 10^{4}$ \\
$1.67880 \cdot 10^{-2}$ & $3.8032(2) \cdot 10^{1}$ & $-8.082(6) \cdot 10^{2}$ & $-2.51(4) \cdot 10^{4}$ & $9.620(1) \cdot 10^{2}$ & $-1.46(9) \cdot 10^{3}$ & $1.837(2) \cdot 10^{4}$ \\
$1.88365 \cdot 10^{-2}$ & $3.5647(2) \cdot 10^{1}$ & $-6.626(5) \cdot 10^{2}$ & $-2.27(3) \cdot 10^{4}$ & $8.353(1) \cdot 10^{2}$ & $1.11(8) \cdot 10^{3}$ & $1.460(2) \cdot 10^{4}$ \\
$2.11349 \cdot 10^{-2}$ & $3.3332(2) \cdot 10^{1}$ & $-5.345(5) \cdot 10^{2}$ & $-2.03(3) \cdot 10^{4}$ & $7.2104(9) \cdot 10^{2}$ & $2.77(7) \cdot 10^{3}$ & $1.146(2) \cdot 10^{4}$ \\
$2.37137 \cdot 10^{-2}$ & $3.1085(2) \cdot 10^{1}$ & $-4.222(4) \cdot 10^{2}$ & $-1.76(3) \cdot 10^{4}$ & $6.1836(8) \cdot 10^{2}$ & $3.93(6) \cdot 10^{3}$ & $8.84(1) \cdot 10^{3}$ \\
$2.66073 \cdot 10^{-2}$ & $2.8909(2) \cdot 10^{1}$ & $-3.245(4) \cdot 10^{2}$ & $-1.53(2) \cdot 10^{4}$ & $5.2655(7) \cdot 10^{2}$ & $4.63(5) \cdot 10^{3}$ & $6.76(1) \cdot 10^{3}$ \\
$2.98538 \cdot 10^{-2}$ & $2.6802(1) \cdot 10^{1}$ & $-2.410(3) \cdot 10^{2}$ & $-1.32(2) \cdot 10^{4}$ & $4.4492(5) \cdot 10^{2}$ & $4.94(4) \cdot 10^{3}$ & $5.070(9) \cdot 10^{3}$ \\
$3.34965 \cdot 10^{-2}$ & $2.4765(1) \cdot 10^{1}$ & $-1.689(3) \cdot 10^{2}$ & $-1.13(2) \cdot 10^{4}$ & $3.7277(5) \cdot 10^{2}$ & $4.97(3) \cdot 10^{3}$ & $3.760(7) \cdot 10^{3}$ \\
$3.75837 \cdot 10^{-2}$ & $2.2796(1) \cdot 10^{1}$ & $-1.087(2) \cdot 10^{2}$ & $-9.2(2) \cdot 10^{3}$ & $3.0935(4) \cdot 10^{2}$ & $4.81(3) \cdot 10^{3}$ & $2.695(6) \cdot 10^{3}$ \\
$4.21697 \cdot 10^{-2}$ & $2.08988(9) \cdot 10^{1}$ & $-5.97(2) \cdot 10^{1}$ & $-7.6(2) \cdot 10^{3}$ & $2.5399(3) \cdot 10^{2}$ & $4.40(2) \cdot 10^{3}$ & $1.911(4) \cdot 10^{3}$ \\
$4.73151 \cdot 10^{-2}$ & $1.90712(7) \cdot 10^{1}$ & $-1.96(1) \cdot 10^{1}$ & $-6.2(1) \cdot 10^{3}$ & $2.0605(3) \cdot 10^{2}$ & $3.99(2) \cdot 10^{3}$ & $1.340(3) \cdot 10^{3}$ \\
$5.30884 \cdot 10^{-2}$ & $1.73144(5) \cdot 10^{1}$ & $1.25(1) \cdot 10^{1}$ & $-4.9(1) \cdot 10^{3}$ & $1.6487(2) \cdot 10^{2}$ & $3.48(2) \cdot 10^{3}$ & $7.72(2) \cdot 10^{2}$ \\
$5.95662 \cdot 10^{-2}$ & $1.56272(5) \cdot 10^{1}$ & $3.70(1) \cdot 10^{1}$ & $-3.8(1) \cdot 10^{3}$ & $1.2983(2) \cdot 10^{2}$ & $2.96(1) \cdot 10^{3}$ & $3.24(1) \cdot 10^{2}$ \\
$6.68344 \cdot 10^{-2}$ & $1.40105(4) \cdot 10^{1}$ & $5.490(8) \cdot 10^{1}$ & $-2.8(1) \cdot 10^{3}$ & $1.0036(1) \cdot 10^{2}$ & $2.45(1) \cdot 10^{3}$ & $2.59(1) \cdot 10^{2}$ \\
$7.49894 \cdot 10^{-2}$ & $1.24652(3) \cdot 10^{1}$ & $6.670(7) \cdot 10^{1}$ & $-2.07(8) \cdot 10^{3}$ & $7.594(1) \cdot 10^{1}$ & $1.971(9) \cdot 10^{3}$ & $6.38(5) \cdot 10^{1}$ \\
$8.41395 \cdot 10^{-2}$ & $1.09926(3) \cdot 10^{1}$ & $7.327(6) \cdot 10^{1}$ & $-1.34(7) \cdot 10^{3}$ & $5.5967(8) \cdot 10^{1}$ & $1.528(7) \cdot 10^{3}$ & $1.6229(7) \cdot 10^{2}$ \\
$9.44061 \cdot 10^{-2}$ & $9.5926(3) \cdot 10^{0}$ & $7.556(5) \cdot 10^{1}$ & $-9.0(6) \cdot 10^{2}$ & $3.9967(7) \cdot 10^{1}$ & $1.129(5) \cdot 10^{3}$ & $8.741(4) \cdot 10^{1}$ \\
$1.05925 \cdot 10^{-1}$ & $8.2670(2) \cdot 10^{0}$ & $7.419(4) \cdot 10^{1}$ & $-5.3(6) \cdot 10^{2}$ & $2.7431(5) \cdot 10^{1}$ & $8.07(4) \cdot 10^{2}$ & $4.285(3) \cdot 10^{1}$ \\
$1.18850 \cdot 10^{-1}$ & $7.0166(2) \cdot 10^{0}$ & $6.975(3) \cdot 10^{1}$ & $-1.8(5) \cdot 10^{2}$ & $1.7910(4) \cdot 10^{1}$ & $5.43(3) \cdot 10^{2}$ & $1.846(1) \cdot 10^{1}$ \\
$1.33352 \cdot 10^{-1}$ & $5.8430(2) \cdot 10^{0}$ & $6.307(3) \cdot 10^{1}$ & $-8(4) \cdot 10^{1}$ & $1.0947(3) \cdot 10^{1}$ & $3.68(2) \cdot 10^{2}$ & $6.580(8) \cdot 10^{0}$ \\
$1.49624 \cdot 10^{-1}$ & $4.7490(1) \cdot 10^{0}$ & $5.458(2) \cdot 10^{1}$ & $4(3) \cdot 10^{1}$ & $6.113(2) \cdot 10^{0}$ & $2.04(1) \cdot 10^{2}$ & $1.758(3) \cdot 10^{0}$ \\
$1.67880 \cdot 10^{-1}$ & $3.7373(1) \cdot 10^{0}$ & $4.512(2) \cdot 10^{1}$ & $1.2(3) \cdot 10^{2}$ & $3.003(1) \cdot 10^{0}$ & $1.084(8) \cdot 10^{2}$ & $1.071(6) \cdot 10^{-1}$ \\
$1.88365 \cdot 10^{-1}$ & $2.81231(8) \cdot 10^{0}$ & $3.507(1) \cdot 10^{1}$ & $1.0(2) \cdot 10^{2}$ & $1.2181(7) \cdot 10^{0}$ & $2.67(3) \cdot 10^{1}$ & $9(7) \cdot 10^{-9}$ \\
$2.11349 \cdot 10^{-1}$ & $1.98036(7) \cdot 10^{0}$ & $2.514(1) \cdot 10^{1}$ & $1.1(2) \cdot 10^{2}$ & $3.688(4) \cdot 10^{-1}$ & $1.21(5) \cdot 10^{0}$ & $8(6) \cdot 10^{-9}$ \\
$2.37137 \cdot 10^{-1}$ & $1.25115(5) \cdot 10^{0}$ & $1.5947(7) \cdot 10^{1}$ & $6(1) \cdot 10^{1}$ & $6.65(1) \cdot 10^{-2}$ & $-5.6(8) \cdot 10^{-3}$ & $0$ \\
$2.66073 \cdot 10^{-1}$ & $6.4226(3) \cdot 10^{-1}$ & $8.095(5) \cdot 10^{0}$ & $3.7(7) \cdot 10^{1}$ & $1.35(1) \cdot 10^{-3}$ & $-3.52(7) \cdot 10^{-3}$ & $0$ \\
$2.98538 \cdot 10^{-1}$ & $1.9075(2) \cdot 10^{-1}$ & $2.284(3) \cdot 10^{0}$ & $6(4) \cdot 10^{0}$ & $0$ & $0$ & $0$ \\
$3.34965 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$3.75837 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$4.21697 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$4.73151 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$5.30884 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$5.95662 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$6.68344 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$7.49894 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$8.41395 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$9.44061 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\

\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 $y_{cut}$ & $A_3$ & $B_3$ & $C_3$ & $B_4$ & $C_4$ & $C_5$ \\
\hline 
$1.05925 \cdot 10^{-5}$ & $3.028(1) \cdot 10^{2}$ & $-6.834(7) \cdot 10^{4}$ & $5.25(3) \cdot 10^{6}$ & $3.508(2) \cdot 10^{4}$ & $-6.48(1) \cdot 10^{6}$ & $2.936(3) \cdot 10^{6}$ \\
$1.18850 \cdot 10^{-5}$ & $2.962(1) \cdot 10^{2}$ & $-6.519(6) \cdot 10^{4}$ & $4.84(2) \cdot 10^{6}$ & $3.352(2) \cdot 10^{4}$ & $-5.99(1) \cdot 10^{6}$ & $2.733(3) \cdot 10^{6}$ \\
$1.33352 \cdot 10^{-5}$ & $2.898(1) \cdot 10^{2}$ & $-6.213(6) \cdot 10^{4}$ & $4.42(2) \cdot 10^{6}$ & $3.201(2) \cdot 10^{4}$ & $-5.524(9) \cdot 10^{6}$ & $2.541(2) \cdot 10^{6}$ \\
$1.49624 \cdot 10^{-5}$ & $2.833(1) \cdot 10^{2}$ & $-5.916(6) \cdot 10^{4}$ & $4.02(2) \cdot 10^{6}$ & $3.056(1) \cdot 10^{4}$ & $-5.096(8) \cdot 10^{6}$ & $2.362(2) \cdot 10^{6}$ \\
$1.67880 \cdot 10^{-5}$ & $2.7701(9) \cdot 10^{2}$ & $-5.630(6) \cdot 10^{4}$ & $3.66(2) \cdot 10^{6}$ & $2.915(1) \cdot 10^{4}$ & $-4.699(8) \cdot 10^{6}$ & $2.194(2) \cdot 10^{6}$ \\
$1.88365 \cdot 10^{-5}$ & $2.7077(9) \cdot 10^{2}$ & $-5.352(5) \cdot 10^{4}$ & $3.35(2) \cdot 10^{6}$ & $2.779(1) \cdot 10^{4}$ & $-4.322(7) \cdot 10^{6}$ & $2.034(2) \cdot 10^{6}$ \\
$2.11349 \cdot 10^{-5}$ & $2.6459(9) \cdot 10^{2}$ & $-5.083(5) \cdot 10^{4}$ & $3.04(2) \cdot 10^{6}$ & $2.648(1) \cdot 10^{4}$ & $-3.968(7) \cdot 10^{6}$ & $1.886(2) \cdot 10^{6}$ \\
$2.37137 \cdot 10^{-5}$ & $2.5848(9) \cdot 10^{2}$ & $-4.827(5) \cdot 10^{4}$ & $2.72(2) \cdot 10^{6}$ & $2.521(1) \cdot 10^{4}$ & $-3.637(6) \cdot 10^{6}$ & $1.746(2) \cdot 10^{6}$ \\
$2.66073 \cdot 10^{-5}$ & $2.5244(9) \cdot 10^{2}$ & $-4.577(5) \cdot 10^{4}$ & $2.45(2) \cdot 10^{6}$ & $2.400(1) \cdot 10^{4}$ & $-3.327(6) \cdot 10^{6}$ & $1.614(1) \cdot 10^{6}$ \\
$2.98538 \cdot 10^{-5}$ & $2.4646(8) \cdot 10^{2}$ & $-4.340(5) \cdot 10^{4}$ & $2.19(2) \cdot 10^{6}$ & $2.283(1) \cdot 10^{4}$ & $-3.043(5) \cdot 10^{6}$ & $1.491(1) \cdot 10^{6}$ \\
$3.34965 \cdot 10^{-5}$ & $2.4056(8) \cdot 10^{2}$ & $-4.110(4) \cdot 10^{4}$ & $1.96(1) \cdot 10^{6}$ & $2.1695(9) \cdot 10^{4}$ & $-2.780(5) \cdot 10^{6}$ & $1.375(1) \cdot 10^{6}$ \\
$3.75837 \cdot 10^{-5}$ & $2.3474(8) \cdot 10^{2}$ & $-3.888(4) \cdot 10^{4}$ & $1.73(1) \cdot 10^{6}$ & $2.0608(9) \cdot 10^{4}$ & $-2.535(4) \cdot 10^{6}$ & $1.268(1) \cdot 10^{6}$ \\
$4.21696 \cdot 10^{-5}$ & $2.2899(8) \cdot 10^{2}$ & $-3.676(4) \cdot 10^{4}$ & $1.55(1) \cdot 10^{6}$ & $1.9559(8) \cdot 10^{4}$ & $-2.310(4) \cdot 10^{6}$ & $1.167(1) \cdot 10^{6}$ \\
$4.73150 \cdot 10^{-5}$ & $2.2332(8) \cdot 10^{2}$ & $-3.473(4) \cdot 10^{4}$ & $1.37(1) \cdot 10^{6}$ & $1.8543(8) \cdot 10^{4}$ & $-2.094(4) \cdot 10^{6}$ & $1.073(1) \cdot 10^{6}$ \\
$5.30884 \cdot 10^{-5}$ & $2.1772(8) \cdot 10^{2}$ & $-3.281(4) \cdot 10^{4}$ & $1.21(1) \cdot 10^{6}$ & $1.7570(7) \cdot 10^{4}$ & $-1.893(4) \cdot 10^{6}$ & $9.848(9) \cdot 10^{5}$ \\
$5.95662 \cdot 10^{-5}$ & $2.1220(7) \cdot 10^{2}$ & $-3.092(4) \cdot 10^{4}$ & $1.05(1) \cdot 10^{6}$ & $1.6640(7) \cdot 10^{4}$ & $-1.714(3) \cdot 10^{6}$ & $9.032(8) \cdot 10^{5}$ \\
$6.68344 \cdot 10^{-5}$ & $2.0671(7) \cdot 10^{2}$ & $-2.915(3) \cdot 10^{4}$ & $9.2(1) \cdot 10^{5}$ & $1.5741(6) \cdot 10^{4}$ & $-1.546(3) \cdot 10^{6}$ & $8.263(7) \cdot 10^{5}$ \\
$7.49894 \cdot 10^{-5}$ & $2.0133(7) \cdot 10^{2}$ & $-2.745(3) \cdot 10^{4}$ & $8.03(9) \cdot 10^{5}$ & $1.4880(6) \cdot 10^{4}$ & $-1.388(3) \cdot 10^{6}$ & $7.557(7) \cdot 10^{5}$ \\
$8.41395 \cdot 10^{-5}$ & $1.9601(7) \cdot 10^{2}$ & $-2.580(3) \cdot 10^{4}$ & $6.95(9) \cdot 10^{5}$ & $1.4057(5) \cdot 10^{4}$ & $-1.243(3) \cdot 10^{6}$ & $6.899(6) \cdot 10^{5}$ \\
$9.44061 \cdot 10^{-5}$ & $1.9073(7) \cdot 10^{2}$ & $-2.427(3) \cdot 10^{4}$ & $5.83(8) \cdot 10^{5}$ & $1.3264(5) \cdot 10^{4}$ & $-1.115(2) \cdot 10^{6}$ & $6.300(6) \cdot 10^{5}$ \\
$1.05925 \cdot 10^{-4}$ & $1.8554(7) \cdot 10^{2}$ & $-2.279(3) \cdot 10^{4}$ & $5.01(7) \cdot 10^{5}$ & $1.2505(4) \cdot 10^{4}$ & $-9.93(2) \cdot 10^{5}$ & $5.737(5) \cdot 10^{5}$ \\
$1.18850 \cdot 10^{-4}$ & $1.8041(6) \cdot 10^{2}$ & $-2.134(3) \cdot 10^{4}$ & $4.25(7) \cdot 10^{5}$ & $1.1779(4) \cdot 10^{4}$ & $-8.81(2) \cdot 10^{5}$ & $5.212(5) \cdot 10^{5}$ \\
$1.33352 \cdot 10^{-4}$ & $1.7536(6) \cdot 10^{2}$ & $-1.999(2) \cdot 10^{4}$ & $3.37(7) \cdot 10^{5}$ & $1.1086(4) \cdot 10^{4}$ & $-7.81(2) \cdot 10^{5}$ & $4.732(4) \cdot 10^{5}$ \\
$1.49624 \cdot 10^{-4}$ & $1.7035(6) \cdot 10^{2}$ & $-1.869(2) \cdot 10^{4}$ & $2.78(6) \cdot 10^{5}$ & $1.0426(3) \cdot 10^{4}$ & $-6.88(2) \cdot 10^{5}$ & $4.285(4) \cdot 10^{5}$ \\
$1.67880 \cdot 10^{-4}$ & $1.6545(6) \cdot 10^{2}$ & $-1.747(2) \cdot 10^{4}$ & $2.16(6) \cdot 10^{5}$ & $9.795(3) \cdot 10^{3}$ & $-6.06(2) \cdot 10^{5}$ & $3.877(4) \cdot 10^{5}$ \\
$1.88365 \cdot 10^{-4}$ & $1.6057(6) \cdot 10^{2}$ & $-1.626(2) \cdot 10^{4}$ & $1.67(5) \cdot 10^{5}$ & $9.191(3) \cdot 10^{3}$ & $-5.30(1) \cdot 10^{5}$ & $3.499(3) \cdot 10^{5}$ \\
$2.11349 \cdot 10^{-4}$ & $1.5581(5) \cdot 10^{2}$ & $-1.513(2) \cdot 10^{4}$ & $1.20(5) \cdot 10^{5}$ & $8.615(3) \cdot 10^{3}$ & $-4.63(1) \cdot 10^{5}$ & $3.154(3) \cdot 10^{5}$ \\
$2.37137 \cdot 10^{-4}$ & $1.5111(5) \cdot 10^{2}$ & $-1.408(2) \cdot 10^{4}$ & $8.1(5) \cdot 10^{4}$ & $8.066(2) \cdot 10^{3}$ & $-4.00(1) \cdot 10^{5}$ & $2.834(3) \cdot 10^{5}$ \\
$2.66073 \cdot 10^{-4}$ & $1.4650(5) \cdot 10^{2}$ & $-1.306(2) \cdot 10^{4}$ & $4.4(4) \cdot 10^{4}$ & $7.543(2) \cdot 10^{3}$ & $-3.44(1) \cdot 10^{5}$ & $2.543(2) \cdot 10^{5}$ \\
$2.98538 \cdot 10^{-4}$ & $1.4193(5) \cdot 10^{2}$ & $-1.209(2) \cdot 10^{4}$ & $1.4(4) \cdot 10^{4}$ & $7.045(2) \cdot 10^{3}$ & $-2.94(1) \cdot 10^{5}$ & $2.277(2) \cdot 10^{5}$ \\
$3.34965 \cdot 10^{-4}$ & $1.3745(5) \cdot 10^{2}$ & $-1.120(1) \cdot 10^{4}$ & $-1.1(4) \cdot 10^{4}$ & $6.573(2) \cdot 10^{3}$ & $-2.489(9) \cdot 10^{5}$ & $2.035(2) \cdot 10^{5}$ \\
$3.75837 \cdot 10^{-4}$ & $1.3303(5) \cdot 10^{2}$ & $-1.034(1) \cdot 10^{4}$ & $-3.2(3) \cdot 10^{4}$ & $6.125(2) \cdot 10^{3}$ & $-2.100(8) \cdot 10^{5}$ & $1.813(2) \cdot 10^{5}$ \\
$4.21697 \cdot 10^{-4}$ & $1.2868(4) \cdot 10^{2}$ & $-9.54(1) \cdot 10^{3}$ & $-4.8(3) \cdot 10^{4}$ & $5.700(1) \cdot 10^{3}$ & $-1.745(7) \cdot 10^{5}$ & $1.612(2) \cdot 10^{5}$ \\
$4.73151 \cdot 10^{-4}$ & $1.2439(4) \cdot 10^{2}$ & $-8.76(1) \cdot 10^{3}$ & $-6.6(3) \cdot 10^{4}$ & $5.297(1) \cdot 10^{3}$ & $-1.431(7) \cdot 10^{5}$ & $1.430(1) \cdot 10^{5}$ \\
$5.30884 \cdot 10^{-4}$ & $1.2020(4) \cdot 10^{2}$ & $-8.05(1) \cdot 10^{3}$ & $-7.1(3) \cdot 10^{4}$ & $4.916(1) \cdot 10^{3}$ & $-1.159(6) \cdot 10^{5}$ & $1.267(1) \cdot 10^{5}$ \\
$5.95662 \cdot 10^{-4}$ & $1.1607(4) \cdot 10^{2}$ & $-7.37(1) \cdot 10^{3}$ & $-8.2(3) \cdot 10^{4}$ & $4.555(1) \cdot 10^{3}$ & $-9.27(6) \cdot 10^{4}$ & $1.117(1) \cdot 10^{5}$ \\
$6.68344 \cdot 10^{-4}$ & $1.1201(4) \cdot 10^{2}$ & $-6.722(9) \cdot 10^{3}$ & $-8.7(2) \cdot 10^{4}$ & $4.215(1) \cdot 10^{3}$ & $-7.20(5) \cdot 10^{4}$ & $9.83(1) \cdot 10^{4}$ \\
$7.49894 \cdot 10^{-4}$ & $1.0801(4) \cdot 10^{2}$ & $-6.106(8) \cdot 10^{3}$ & $-9.0(2) \cdot 10^{4}$ & $3.8938(9) \cdot 10^{3}$ & $-5.34(5) \cdot 10^{4}$ & $8.619(9) \cdot 10^{4}$ \\
$8.41395 \cdot 10^{-4}$ & $1.0410(3) \cdot 10^{2}$ & $-5.528(8) \cdot 10^{3}$ & $-9.3(2) \cdot 10^{4}$ & $3.5901(8) \cdot 10^{3}$ & $-3.84(4) \cdot 10^{4}$ & $7.534(8) \cdot 10^{4}$ \\
$9.44061 \cdot 10^{-4}$ & $1.0025(3) \cdot 10^{2}$ & $-5.013(7) \cdot 10^{3}$ & $-9.6(2) \cdot 10^{4}$ & $3.3048(7) \cdot 10^{3}$ & $-2.51(4) \cdot 10^{4}$ & $6.576(7) \cdot 10^{4}$ \\
$1.05925 \cdot 10^{-3}$ & $9.647(3) \cdot 10^{1}$ & $-4.522(6) \cdot 10^{3}$ & $-9.5(2) \cdot 10^{4}$ & $3.0366(6) \cdot 10^{3}$ & $-1.43(3) \cdot 10^{4}$ & $5.709(6) \cdot 10^{4}$ \\
$1.18850 \cdot 10^{-3}$ & $9.276(3) \cdot 10^{1}$ & $-4.050(6) \cdot 10^{3}$ & $-9.0(2) \cdot 10^{4}$ & $2.7849(5) \cdot 10^{3}$ & $-4.8(3) \cdot 10^{3}$ & $4.936(5) \cdot 10^{4}$ \\
$1.33352 \cdot 10^{-3}$ & $8.912(3) \cdot 10^{1}$ & $-3.622(5) \cdot 10^{3}$ & $-8.8(2) \cdot 10^{4}$ & $2.5483(5) \cdot 10^{3}$ & $2.9(3) \cdot 10^{3}$ & $4.251(5) \cdot 10^{4}$ \\
$1.49624 \cdot 10^{-3}$ & $8.556(2) \cdot 10^{1}$ & $-3.225(5) \cdot 10^{3}$ & $-8.7(1) \cdot 10^{4}$ & $2.3270(4) \cdot 10^{3}$ & $9.1(2) \cdot 10^{3}$ & $3.643(4) \cdot 10^{4}$ \\
$1.67880 \cdot 10^{-3}$ & $8.209(2) \cdot 10^{1}$ & $-2.855(4) \cdot 10^{3}$ & $-8.3(1) \cdot 10^{4}$ & $2.1203(4) \cdot 10^{3}$ & $1.41(2) \cdot 10^{4}$ & $3.113(4) \cdot 10^{4}$ \\
$1.88365 \cdot 10^{-3}$ & $7.866(2) \cdot 10^{1}$ & $-2.514(4) \cdot 10^{3}$ & $-7.7(1) \cdot 10^{4}$ & $1.9274(3) \cdot 10^{3}$ & $1.75(2) \cdot 10^{4}$ & $2.648(3) \cdot 10^{4}$ \\
$2.11349 \cdot 10^{-3}$ & $7.531(2) \cdot 10^{1}$ & $-2.201(4) \cdot 10^{3}$ & $-7.2(1) \cdot 10^{4}$ & $1.7482(3) \cdot 10^{3}$ & $2.05(2) \cdot 10^{4}$ & $2.240(3) \cdot 10^{4}$ \\
$2.37136 \cdot 10^{-3}$ & $7.204(2) \cdot 10^{1}$ & $-1.903(3) \cdot 10^{3}$ & $-6.9(1) \cdot 10^{4}$ & $1.5814(2) \cdot 10^{3}$ & $2.21(2) \cdot 10^{4}$ & $1.884(2) \cdot 10^{4}$ \\
$2.66073 \cdot 10^{-3}$ & $6.884(2) \cdot 10^{1}$ & $-1.637(3) \cdot 10^{3}$ & $-6.3(1) \cdot 10^{4}$ & $1.4267(2) \cdot 10^{3}$ & $2.35(1) \cdot 10^{4}$ & $1.574(2) \cdot 10^{4}$ \\
$2.98538 \cdot 10^{-3}$ & $6.571(1) \cdot 10^{1}$ & $-1.389(3) \cdot 10^{3}$ & $-5.68(9) \cdot 10^{4}$ & $1.2834(2) \cdot 10^{3}$ & $2.43(1) \cdot 10^{4}$ & $1.304(2) \cdot 10^{4}$ \\

\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 $y_{cut}$ & $A_3$ & $B_3$ & $C_3$ & $B_4$ & $C_4$ & $C_5$ \\
\hline 
$3.34965 \cdot 10^{-3}$ & $6.266(1) \cdot 10^{1}$ & $-1.170(3) \cdot 10^{3}$ & $-5.21(8) \cdot 10^{4}$ & $1.1511(2) \cdot 10^{3}$ & $2.43(1) \cdot 10^{4}$ & $1.076(2) \cdot 10^{4}$ \\
$3.75837 \cdot 10^{-3}$ & $5.968(1) \cdot 10^{1}$ & $-9.72(2) \cdot 10^{2}$ & $-4.68(8) \cdot 10^{4}$ & $1.0291(1) \cdot 10^{3}$ & $2.40(1) \cdot 10^{4}$ & $8.80(1) \cdot 10^{3}$ \\
$4.21696 \cdot 10^{-3}$ & $5.6783(9) \cdot 10^{1}$ & $-7.89(2) \cdot 10^{2}$ & $-4.24(7) \cdot 10^{4}$ & $9.168(1) \cdot 10^{2}$ & $2.317(9) \cdot 10^{4}$ & $7.17(1) \cdot 10^{3}$ \\
$4.73151 \cdot 10^{-3}$ & $5.3966(7) \cdot 10^{1}$ & $-6.31(2) \cdot 10^{2}$ & $-3.83(7) \cdot 10^{4}$ & $8.139(1) \cdot 10^{2}$ & $2.222(8) \cdot 10^{4}$ & $5.74(1) \cdot 10^{3}$ \\
$5.30884 \cdot 10^{-3}$ & $5.1221(5) \cdot 10^{1}$ & $-4.82(1) \cdot 10^{2}$ & $-3.30(6) \cdot 10^{4}$ & $7.1973(9) \cdot 10^{2}$ & $2.098(7) \cdot 10^{4}$ & $4.585(8) \cdot 10^{3}$ \\
$5.95662 \cdot 10^{-3}$ & $4.8541(4) \cdot 10^{1}$ & $-3.47(1) \cdot 10^{2}$ & $-2.86(6) \cdot 10^{4}$ & $6.3387(8) \cdot 10^{2}$ & $1.974(6) \cdot 10^{4}$ & $3.632(7) \cdot 10^{3}$ \\
$6.68344 \cdot 10^{-3}$ & $4.5920(3) \cdot 10^{1}$ & $-2.28(1) \cdot 10^{2}$ & $-2.49(5) \cdot 10^{4}$ & $5.5576(7) \cdot 10^{2}$ & $1.827(5) \cdot 10^{4}$ & $2.843(6) \cdot 10^{3}$ \\
$7.49894 \cdot 10^{-3}$ & $4.3354(3) \cdot 10^{1}$ & $-1.260(9) \cdot 10^{2}$ & $-2.11(5) \cdot 10^{4}$ & $4.8491(6) \cdot 10^{2}$ & $1.677(5) \cdot 10^{4}$ & $2.172(5) \cdot 10^{3}$ \\
$8.41395 \cdot 10^{-3}$ & $4.0859(2) \cdot 10^{1}$ & $-3.68(8) \cdot 10^{1}$ & $-1.74(4) \cdot 10^{4}$ & $4.2089(5) \cdot 10^{2}$ & $1.519(4) \cdot 10^{4}$ & $1.529(4) \cdot 10^{3}$ \\
$9.44061 \cdot 10^{-3}$ & $3.8434(2) \cdot 10^{1}$ & $3.78(7) \cdot 10^{1}$ & $-1.50(4) \cdot 10^{4}$ & $3.6328(5) \cdot 10^{2}$ & $1.370(4) \cdot 10^{4}$ & $1.130(3) \cdot 10^{3}$ \\
$1.05925 \cdot 10^{-2}$ & $3.6085(2) \cdot 10^{1}$ & $1.024(7) \cdot 10^{2}$ & $-1.21(4) \cdot 10^{4}$ & $3.1168(4) \cdot 10^{2}$ & $1.220(3) \cdot 10^{4}$ & $8.19(3) \cdot 10^{2}$ \\
$1.18850 \cdot 10^{-2}$ & $3.3807(2) \cdot 10^{1}$ & $1.555(6) \cdot 10^{2}$ & $-9.7(3) \cdot 10^{3}$ & $2.6568(3) \cdot 10^{2}$ & $1.078(3) \cdot 10^{4}$ & $8.106(2) \cdot 10^{2}$ \\
$1.33352 \cdot 10^{-2}$ & $3.1602(2) \cdot 10^{1}$ & $1.988(5) \cdot 10^{2}$ & $-6.5(3) \cdot 10^{3}$ & $2.2486(3) \cdot 10^{2}$ & $9.39(2) \cdot 10^{3}$ & $5.864(2) \cdot 10^{2}$ \\
$1.49624 \cdot 10^{-2}$ & $2.9469(2) \cdot 10^{1}$ & $2.320(4) \cdot 10^{2}$ & $-4.1(3) \cdot 10^{3}$ & $1.8882(2) \cdot 10^{2}$ & $8.10(2) \cdot 10^{3}$ & $4.151(1) \cdot 10^{2}$ \\
$1.67880 \cdot 10^{-2}$ & $2.7409(1) \cdot 10^{1}$ & $2.569(4) \cdot 10^{2}$ & $-2.9(3) \cdot 10^{3}$ & $1.5719(2) \cdot 10^{2}$ & $6.95(2) \cdot 10^{3}$ & $2.866(1) \cdot 10^{2}$ \\
$1.88365 \cdot 10^{-2}$ & $2.5423(1) \cdot 10^{1}$ & $2.745(3) \cdot 10^{2}$ & $-1.6(2) \cdot 10^{3}$ & $1.2960(2) \cdot 10^{2}$ & $5.85(1) \cdot 10^{3}$ & $1.9216(7) \cdot 10^{2}$ \\
$2.11349 \cdot 10^{-2}$ & $2.3508(1) \cdot 10^{1}$ & $2.870(3) \cdot 10^{2}$ & $-2(2) \cdot 10^{2}$ & $1.0572(1) \cdot 10^{2}$ & $4.87(1) \cdot 10^{3}$ & $1.2453(5) \cdot 10^{2}$ \\
$2.37137 \cdot 10^{-2}$ & $2.16677(9) \cdot 10^{1}$ & $2.921(2) \cdot 10^{2}$ & $6(2) \cdot 10^{2}$ & $8.519(1) \cdot 10^{1}$ & $4.00(1) \cdot 10^{3}$ & $7.744(4) \cdot 10^{1}$ \\
$2.66073 \cdot 10^{-2}$ & $1.99005(8) \cdot 10^{1}$ & $2.919(2) \cdot 10^{2}$ & $1.7(2) \cdot 10^{3}$ & $6.773(1) \cdot 10^{1}$ & $3.234(9) \cdot 10^{3}$ & $4.580(3) \cdot 10^{1}$ \\
$2.98538 \cdot 10^{-2}$ & $1.82078(6) \cdot 10^{1}$ & $2.878(2) \cdot 10^{2}$ & $2.2(2) \cdot 10^{3}$ & $5.3009(8) \cdot 10^{1}$ & $2.570(7) \cdot 10^{3}$ & $2.544(2) \cdot 10^{1}$ \\
$3.34965 \cdot 10^{-2}$ & $1.65884(5) \cdot 10^{1}$ & $2.795(1) \cdot 10^{2}$ & $2.4(1) \cdot 10^{3}$ & $4.0759(7) \cdot 10^{1}$ & $2.013(6) \cdot 10^{3}$ & $1.309(1) \cdot 10^{1}$ \\
$3.75837 \cdot 10^{-2}$ & $1.50425(4) \cdot 10^{1}$ & $2.678(1) \cdot 10^{2}$ & $2.9(1) \cdot 10^{3}$ & $3.0693(6) \cdot 10^{1}$ & $1.541(5) \cdot 10^{3}$ & $6.061(7) \cdot 10^{0}$ \\
$4.21697 \cdot 10^{-2}$ & $1.35705(4) \cdot 10^{1}$ & $2.5384(9) \cdot 10^{2}$ & $3.1(1) \cdot 10^{3}$ & $2.2550(4) \cdot 10^{1}$ & $1.127(4) \cdot 10^{3}$ & $2.404(4) \cdot 10^{0}$ \\
$4.73151 \cdot 10^{-2}$ & $1.21732(3) \cdot 10^{1}$ & $2.3757(7) \cdot 10^{2}$ & $3.18(9) \cdot 10^{3}$ & $1.6084(4) \cdot 10^{1}$ & $8.19(3) \cdot 10^{2}$ & $7.69(2) \cdot 10^{-1}$ \\
$5.30884 \cdot 10^{-2}$ & $1.08508(3) \cdot 10^{1}$ & $2.1959(6) \cdot 10^{2}$ & $3.20(8) \cdot 10^{3}$ & $1.1067(3) \cdot 10^{1}$ & $5.57(2) \cdot 10^{2}$ & $9.9(5) \cdot 10^{-4}$ \\
$5.95662 \cdot 10^{-2}$ & $9.6030(3) \cdot 10^{0}$ & $2.0065(5) \cdot 10^{2}$ & $3.05(7) \cdot 10^{3}$ & $7.280(2) \cdot 10^{0}$ & $3.74(2) \cdot 10^{2}$ & $5.7(7) \cdot 10^{-5}$ \\
$6.68344 \cdot 10^{-2}$ & $8.4303(2) \cdot 10^{0}$ & $1.8088(4) \cdot 10^{2}$ & $2.84(6) \cdot 10^{3}$ & $4.519(2) \cdot 10^{0}$ & $2.14(1) \cdot 10^{2}$ & $1.0(4) \cdot 10^{-8}$ \\
$7.49894 \cdot 10^{-2}$ & $7.3327(2) \cdot 10^{0}$ & $1.6085(4) \cdot 10^{2}$ & $2.61(6) \cdot 10^{3}$ & $2.599(1) \cdot 10^{0}$ & $1.143(8) \cdot 10^{2}$ & $2(1) \cdot 10^{-7}$ \\
$8.41395 \cdot 10^{-2}$ & $6.3099(2) \cdot 10^{0}$ & $1.4081(3) \cdot 10^{2}$ & $2.40(5) \cdot 10^{3}$ & $1.3446(8) \cdot 10^{0}$ & $1.78(3) \cdot 10^{1}$ & $0$ \\
$9.44061 \cdot 10^{-2}$ & $5.3623(1) \cdot 10^{0}$ & $1.2129(3) \cdot 10^{2}$ & $2.11(4) \cdot 10^{3}$ & $5.955(5) \cdot 10^{-1}$ & $3.2(1) \cdot 10^{0}$ & $0$ \\
$1.05925 \cdot 10^{-1}$ & $4.4897(1) \cdot 10^{0}$ & $1.0249(2) \cdot 10^{2}$ & $1.77(4) \cdot 10^{3}$ & $2.081(3) \cdot 10^{-1}$ & $8(1) \cdot 10^{-2}$ & $0$ \\
$1.18850 \cdot 10^{-1}$ & $3.6921(1) \cdot 10^{0}$ & $8.471(2) \cdot 10^{1}$ & $1.47(3) \cdot 10^{3}$ & $4.99(1) \cdot 10^{-2}$ & $-1.8(6) \cdot 10^{-3}$ & $0$ \\
$1.33352 \cdot 10^{-1}$ & $2.96951(9) \cdot 10^{0}$ & $6.818(1) \cdot 10^{1}$ & $1.17(3) \cdot 10^{3}$ & $5.20(4) \cdot 10^{-3}$ & $-5.26(8) \cdot 10^{-3}$ & $0$ \\
$1.49624 \cdot 10^{-1}$ & $2.32178(7) \cdot 10^{0}$ & $5.323(1) \cdot 10^{1}$ & $9.2(2) \cdot 10^{2}$ & $1.54(5) \cdot 10^{-4}$ & $-3.5(3) \cdot 10^{-3}$ & $0$ \\
$1.67880 \cdot 10^{-1}$ & $1.74900(6) \cdot 10^{0}$ & $3.989(1) \cdot 10^{1}$ & $7.0(2) \cdot 10^{2}$ & $0$ & $0$ & $0$ \\
$1.88365 \cdot 10^{-1}$ & $1.25145(5) \cdot 10^{0}$ & $2.8340(8) \cdot 10^{1}$ & $4.9(1) \cdot 10^{2}$ & $0$ & $0$ & $0$ \\
$2.11349 \cdot 10^{-1}$ & $8.3015(4) \cdot 10^{-1}$ & $1.8646(7) \cdot 10^{1}$ & $3.0(1) \cdot 10^{2}$ & $0$ & $0$ & $0$ \\
$2.37137 \cdot 10^{-1}$ & $4.8724(3) \cdot 10^{-1}$ & $1.0808(5) \cdot 10^{1}$ & $1.81(8) \cdot 10^{2}$ & $0$ & $0$ & $0$ \\
$2.66073 \cdot 10^{-1}$ & $2.2717(2) \cdot 10^{-1}$ & $4.945(4) \cdot 10^{0}$ & $7.8(5) \cdot 10^{1}$ & $0$ & $0$ & $0$ \\
$2.98538 \cdot 10^{-1}$ & $5.882(1) \cdot 10^{-2}$ & $1.223(2) \cdot 10^{0}$ & $1.2(2) \cdot 10^{1}$ & $0$ & $0$ & $0$ \\
$3.34965 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$3.75837 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$4.21697 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$4.73151 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$5.30884 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$5.95662 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$6.68344 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$7.49894 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$8.41395 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$9.44061 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\

\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 $y_{cut}$ & $A_3$ & $B_3$ & $C_3$ & $B_4$ & $C_4$ & $C_5$ \\
\hline 
$1.05925 \cdot 10^{-5}$ & $1.3562(2) \cdot 10^{2}$ & $-1.4971(6) \cdot 10^{4}$ & $2.10(3) \cdot 10^{5}$ & $1.0810(3) \cdot 10^{4}$ & $-9.25(1) \cdot 10^{5}$ & $6.473(5) \cdot 10^{5}$ \\
$1.18850 \cdot 10^{-5}$ & $1.3258(2) \cdot 10^{2}$ & $-1.4228(6) \cdot 10^{4}$ & $1.80(3) \cdot 10^{5}$ & $1.0312(2) \cdot 10^{4}$ & $-8.47(1) \cdot 10^{5}$ & $6.009(5) \cdot 10^{5}$ \\
$1.33352 \cdot 10^{-5}$ & $1.2958(2) \cdot 10^{2}$ & $-1.3501(6) \cdot 10^{4}$ & $1.51(2) \cdot 10^{5}$ & $9.830(2) \cdot 10^{3}$ & $-7.74(1) \cdot 10^{5}$ & $5.570(4) \cdot 10^{5}$ \\
$1.49624 \cdot 10^{-5}$ & $1.2661(2) \cdot 10^{2}$ & $-1.2802(5) \cdot 10^{4}$ & $1.22(2) \cdot 10^{5}$ & $9.365(2) \cdot 10^{3}$ & $-7.06(1) \cdot 10^{5}$ & $5.162(4) \cdot 10^{5}$ \\
$1.67880 \cdot 10^{-5}$ & $1.2368(2) \cdot 10^{2}$ & $-1.2132(5) \cdot 10^{4}$ & $1.00(2) \cdot 10^{5}$ & $8.917(2) \cdot 10^{3}$ & $-6.44(1) \cdot 10^{5}$ & $4.778(4) \cdot 10^{5}$ \\
$1.88365 \cdot 10^{-5}$ & $1.2080(2) \cdot 10^{2}$ & $-1.1482(5) \cdot 10^{4}$ & $8.0(2) \cdot 10^{4}$ & $8.486(2) \cdot 10^{3}$ & $-5.84(1) \cdot 10^{5}$ & $4.417(3) \cdot 10^{5}$ \\
$2.11349 \cdot 10^{-5}$ & $1.1795(2) \cdot 10^{2}$ & $-1.0859(4) \cdot 10^{4}$ & $6.3(2) \cdot 10^{4}$ & $8.070(2) \cdot 10^{3}$ & $-5.31(1) \cdot 10^{5}$ & $4.081(3) \cdot 10^{5}$ \\
$2.37137 \cdot 10^{-5}$ & $1.1514(2) \cdot 10^{2}$ & $-1.0261(4) \cdot 10^{4}$ & $4.6(2) \cdot 10^{4}$ & $7.670(2) \cdot 10^{3}$ & $-4.797(9) \cdot 10^{5}$ & $3.762(3) \cdot 10^{5}$ \\
$2.66073 \cdot 10^{-5}$ & $1.1236(2) \cdot 10^{2}$ & $-9.692(4) \cdot 10^{3}$ & $3.2(2) \cdot 10^{4}$ & $7.287(1) \cdot 10^{3}$ & $-4.340(9) \cdot 10^{5}$ & $3.468(3) \cdot 10^{5}$ \\
$2.98538 \cdot 10^{-5}$ & $1.0961(2) \cdot 10^{2}$ & $-9.140(4) \cdot 10^{3}$ & $1.8(2) \cdot 10^{4}$ & $6.916(1) \cdot 10^{3}$ & $-3.908(8) \cdot 10^{5}$ & $3.193(2) \cdot 10^{5}$ \\
$3.34965 \cdot 10^{-5}$ & $1.0689(1) \cdot 10^{2}$ & $-8.619(3) \cdot 10^{3}$ & $8(2) \cdot 10^{3}$ & $6.560(1) \cdot 10^{3}$ & $-3.517(8) \cdot 10^{5}$ & $2.937(2) \cdot 10^{5}$ \\
$3.75837 \cdot 10^{-5}$ & $1.0421(1) \cdot 10^{2}$ & $-8.113(3) \cdot 10^{3}$ & $-3(2) \cdot 10^{3}$ & $6.218(1) \cdot 10^{3}$ & $-3.160(7) \cdot 10^{5}$ & $2.697(2) \cdot 10^{5}$ \\
$4.21696 \cdot 10^{-5}$ & $1.0157(1) \cdot 10^{2}$ & $-7.629(3) \cdot 10^{3}$ & $-1.3(1) \cdot 10^{4}$ & $5.888(1) \cdot 10^{3}$ & $-2.823(7) \cdot 10^{5}$ & $2.474(2) \cdot 10^{5}$ \\
$4.73150 \cdot 10^{-5}$ & $9.896(1) \cdot 10^{1}$ & $-7.171(3) \cdot 10^{3}$ & $-2.0(1) \cdot 10^{4}$ & $5.573(1) \cdot 10^{3}$ & $-2.520(6) \cdot 10^{5}$ & $2.267(2) \cdot 10^{5}$ \\
$5.30884 \cdot 10^{-5}$ & $9.639(1) \cdot 10^{1}$ & $-6.731(3) \cdot 10^{3}$ & $-2.7(1) \cdot 10^{4}$ & $5.2701(9) \cdot 10^{3}$ & $-2.241(6) \cdot 10^{5}$ & $2.074(2) \cdot 10^{5}$ \\
$5.95662 \cdot 10^{-5}$ & $9.385(1) \cdot 10^{1}$ & $-6.312(2) \cdot 10^{3}$ & $-3.1(1) \cdot 10^{4}$ & $4.9793(9) \cdot 10^{3}$ & $-1.986(5) \cdot 10^{5}$ & $1.894(2) \cdot 10^{5}$ \\
$6.68344 \cdot 10^{-5}$ & $9.135(1) \cdot 10^{1}$ & $-5.910(2) \cdot 10^{3}$ & $-3.6(1) \cdot 10^{4}$ & $4.7013(8) \cdot 10^{3}$ & $-1.760(5) \cdot 10^{5}$ & $1.729(1) \cdot 10^{5}$ \\
$7.49894 \cdot 10^{-5}$ & $8.8880(9) \cdot 10^{1}$ & $-5.529(2) \cdot 10^{3}$ & $-4.0(1) \cdot 10^{4}$ & $4.4348(7) \cdot 10^{3}$ & $-1.545(5) \cdot 10^{5}$ & $1.576(1) \cdot 10^{5}$ \\
$8.41395 \cdot 10^{-5}$ & $8.6443(9) \cdot 10^{1}$ & $-5.162(2) \cdot 10^{3}$ & $-4.2(1) \cdot 10^{4}$ & $4.1791(7) \cdot 10^{3}$ & $-1.353(4) \cdot 10^{5}$ & $1.433(1) \cdot 10^{5}$ \\
$9.44061 \cdot 10^{-5}$ & $8.4037(8) \cdot 10^{1}$ & $-4.814(2) \cdot 10^{3}$ & $-4.6(1) \cdot 10^{4}$ & $3.9358(6) \cdot 10^{3}$ & $-1.176(4) \cdot 10^{5}$ & $1.302(1) \cdot 10^{5}$ \\
$1.05925 \cdot 10^{-4}$ & $8.1670(8) \cdot 10^{1}$ & $-4.484(2) \cdot 10^{3}$ & $-4.8(1) \cdot 10^{4}$ & $3.7026(6) \cdot 10^{3}$ & $-1.024(4) \cdot 10^{5}$ & $1.181(1) \cdot 10^{5}$ \\
$1.18850 \cdot 10^{-4}$ & $7.9330(7) \cdot 10^{1}$ & $-4.170(2) \cdot 10^{3}$ & $-4.89(9) \cdot 10^{4}$ & $3.4800(5) \cdot 10^{3}$ & $-8.80(4) \cdot 10^{4}$ & $1.0682(9) \cdot 10^{5}$ \\
$1.33352 \cdot 10^{-4}$ & $7.7034(7) \cdot 10^{1}$ & $-3.870(1) \cdot 10^{3}$ & $-4.95(9) \cdot 10^{4}$ & $3.2673(5) \cdot 10^{3}$ & $-7.52(3) \cdot 10^{4}$ & $9.661(8) \cdot 10^{4}$ \\
$1.49624 \cdot 10^{-4}$ & $7.4763(6) \cdot 10^{1}$ & $-3.585(1) \cdot 10^{3}$ & $-4.91(8) \cdot 10^{4}$ & $3.0647(4) \cdot 10^{3}$ & $-6.33(3) \cdot 10^{4}$ & $8.702(8) \cdot 10^{4}$ \\
$1.67880 \cdot 10^{-4}$ & $7.2532(6) \cdot 10^{1}$ & $-3.318(1) \cdot 10^{3}$ & $-5.03(8) \cdot 10^{4}$ & $2.8722(4) \cdot 10^{3}$ & $-5.26(3) \cdot 10^{4}$ & $7.838(7) \cdot 10^{4}$ \\
$1.88365 \cdot 10^{-4}$ & $7.0332(6) \cdot 10^{1}$ & $-3.064(1) \cdot 10^{3}$ & $-4.89(8) \cdot 10^{4}$ & $2.6884(4) \cdot 10^{3}$ & $-4.37(3) \cdot 10^{4}$ & $7.051(6) \cdot 10^{4}$ \\
$2.11349 \cdot 10^{-4}$ & $6.8170(5) \cdot 10^{1}$ & $-2.825(1) \cdot 10^{3}$ & $-4.78(7) \cdot 10^{4}$ & $2.5137(3) \cdot 10^{3}$ & $-3.56(2) \cdot 10^{4}$ & $6.329(6) \cdot 10^{4}$ \\
$2.37137 \cdot 10^{-4}$ & $6.6041(5) \cdot 10^{1}$ & $-2.599(1) \cdot 10^{3}$ & $-4.68(7) \cdot 10^{4}$ & $2.3478(3) \cdot 10^{3}$ & $-2.82(2) \cdot 10^{4}$ & $5.664(5) \cdot 10^{4}$ \\
$2.66073 \cdot 10^{-4}$ & $6.3948(5) \cdot 10^{1}$ & $-2.3838(9) \cdot 10^{3}$ & $-4.48(7) \cdot 10^{4}$ & $2.1903(3) \cdot 10^{3}$ & $-2.21(2) \cdot 10^{4}$ & $5.068(5) \cdot 10^{4}$ \\
$2.98538 \cdot 10^{-4}$ & $6.1891(4) \cdot 10^{1}$ & $-2.1827(9) \cdot 10^{3}$ & $-4.40(6) \cdot 10^{4}$ & $2.0409(3) \cdot 10^{3}$ & $-1.65(2) \cdot 10^{4}$ & $4.516(4) \cdot 10^{4}$ \\
$3.34965 \cdot 10^{-4}$ & $5.9868(4) \cdot 10^{1}$ & $-1.9926(8) \cdot 10^{3}$ & $-4.25(6) \cdot 10^{4}$ & $1.8993(2) \cdot 10^{3}$ & $-1.19(2) \cdot 10^{4}$ & $4.016(4) \cdot 10^{4}$ \\
$3.75837 \cdot 10^{-4}$ & $5.7879(4) \cdot 10^{1}$ & $-1.8142(7) \cdot 10^{3}$ & $-4.10(6) \cdot 10^{4}$ & $1.7652(2) \cdot 10^{3}$ & $-7.9(2) \cdot 10^{3}$ & $3.565(4) \cdot 10^{4}$ \\
$4.21697 \cdot 10^{-4}$ & $5.5925(4) \cdot 10^{1}$ & $-1.6481(7) \cdot 10^{3}$ & $-3.94(5) \cdot 10^{4}$ & $1.6383(2) \cdot 10^{3}$ & $-4.3(1) \cdot 10^{3}$ & $3.151(3) \cdot 10^{4}$ \\
$4.73151 \cdot 10^{-4}$ & $5.4005(4) \cdot 10^{1}$ & $-1.4913(6) \cdot 10^{3}$ & $-3.78(5) \cdot 10^{4}$ & $1.5183(2) \cdot 10^{3}$ & $-1.3(1) \cdot 10^{3}$ & $2.778(3) \cdot 10^{4}$ \\
$5.30884 \cdot 10^{-4}$ & $5.2122(3) \cdot 10^{1}$ & $-1.3443(6) \cdot 10^{3}$ & $-3.52(5) \cdot 10^{4}$ & $1.4050(2) \cdot 10^{3}$ & $1.2(1) \cdot 10^{3}$ & $2.442(3) \cdot 10^{4}$ \\
$5.95662 \cdot 10^{-4}$ & $5.0269(3) \cdot 10^{1}$ & $-1.2081(6) \cdot 10^{3}$ & $-3.31(4) \cdot 10^{4}$ & $1.2983(2) \cdot 10^{3}$ & $3.3(1) \cdot 10^{3}$ & $2.141(2) \cdot 10^{4}$ \\
$6.68344 \cdot 10^{-4}$ & $4.8455(3) \cdot 10^{1}$ & $-1.0799(5) \cdot 10^{3}$ & $-3.11(4) \cdot 10^{4}$ & $1.1977(1) \cdot 10^{3}$ & $5.0(1) \cdot 10^{3}$ & $1.870(2) \cdot 10^{4}$ \\
$7.49894 \cdot 10^{-4}$ & $4.6675(3) \cdot 10^{1}$ & $-9.615(5) \cdot 10^{2}$ & $-2.92(4) \cdot 10^{4}$ & $1.1031(1) \cdot 10^{3}$ & $6.3(1) \cdot 10^{3}$ & $1.628(2) \cdot 10^{4}$ \\
$8.41395 \cdot 10^{-4}$ & $4.4928(3) \cdot 10^{1}$ & $-8.512(4) \cdot 10^{2}$ & $-2.73(4) \cdot 10^{4}$ & $1.0142(1) \cdot 10^{3}$ & $7.35(9) \cdot 10^{3}$ & $1.415(2) \cdot 10^{4}$ \\
$9.44061 \cdot 10^{-4}$ & $4.3215(2) \cdot 10^{1}$ & $-7.498(4) \cdot 10^{2}$ & $-2.55(4) \cdot 10^{4}$ & $9.307(1) \cdot 10^{2}$ & $8.17(8) \cdot 10^{3}$ & $1.224(2) \cdot 10^{4}$ \\
$1.05925 \cdot 10^{-3}$ & $4.1540(2) \cdot 10^{1}$ & $-6.552(4) \cdot 10^{2}$ & $-2.36(3) \cdot 10^{4}$ & $8.5257(9) \cdot 10^{2}$ & $8.68(7) \cdot 10^{3}$ & $1.052(1) \cdot 10^{4}$ \\
$1.18850 \cdot 10^{-3}$ & $3.9898(2) \cdot 10^{1}$ & $-5.683(3) \cdot 10^{2}$ & $-2.17(3) \cdot 10^{4}$ & $7.7944(8) \cdot 10^{2}$ & $9.03(7) \cdot 10^{3}$ & $8.92(1) \cdot 10^{3}$ \\
$1.33352 \cdot 10^{-3}$ & $3.8291(2) \cdot 10^{1}$ & $-4.887(3) \cdot 10^{2}$ & $-1.99(3) \cdot 10^{4}$ & $7.1108(8) \cdot 10^{2}$ & $9.14(6) \cdot 10^{3}$ & $7.58(1) \cdot 10^{3}$ \\
$1.49624 \cdot 10^{-3}$ & $3.6718(2) \cdot 10^{1}$ & $-4.159(3) \cdot 10^{2}$ & $-1.83(3) \cdot 10^{4}$ & $6.4734(7) \cdot 10^{2}$ & $9.16(6) \cdot 10^{3}$ & $6.41(1) \cdot 10^{3}$ \\
$1.67880 \cdot 10^{-3}$ & $3.5180(2) \cdot 10^{1}$ & $-3.492(3) \cdot 10^{2}$ & $-1.67(3) \cdot 10^{4}$ & $5.8797(6) \cdot 10^{2}$ & $9.01(5) \cdot 10^{3}$ & $5.411(9) \cdot 10^{3}$ \\
$1.88365 \cdot 10^{-3}$ & $3.3675(2) \cdot 10^{1}$ & $-2.884(2) \cdot 10^{2}$ & $-1.54(3) \cdot 10^{4}$ & $5.3277(6) \cdot 10^{2}$ & $8.88(5) \cdot 10^{3}$ & $4.579(8) \cdot 10^{3}$ \\
$2.11349 \cdot 10^{-3}$ & $3.2204(1) \cdot 10^{1}$ & $-2.333(2) \cdot 10^{2}$ & $-1.36(2) \cdot 10^{4}$ & $4.8151(5) \cdot 10^{2}$ & $8.57(4) \cdot 10^{3}$ & $3.637(7) \cdot 10^{3}$ \\
$2.37136 \cdot 10^{-3}$ & $3.0768(1) \cdot 10^{1}$ & $-1.833(2) \cdot 10^{2}$ & $-1.23(2) \cdot 10^{4}$ & $4.3403(5) \cdot 10^{2}$ & $8.24(4) \cdot 10^{3}$ & $2.985(6) \cdot 10^{3}$ \\
$2.66073 \cdot 10^{-3}$ & $2.9367(1) \cdot 10^{1}$ & $-1.383(2) \cdot 10^{2}$ & $-1.10(2) \cdot 10^{4}$ & $3.9014(4) \cdot 10^{2}$ & $7.82(3) \cdot 10^{3}$ & $2.458(5) \cdot 10^{3}$ \\
$2.98538 \cdot 10^{-3}$ & $2.7998(1) \cdot 10^{1}$ & $-9.85(2) \cdot 10^{1}$ & $-9.6(2) \cdot 10^{3}$ & $3.4963(4) \cdot 10^{2}$ & $7.38(3) \cdot 10^{3}$ & $2.026(4) \cdot 10^{3}$ \\

\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 $y_{cut}$ & $A_3$ & $B_3$ & $C_3$ & $B_4$ & $C_4$ & $C_5$ \\
\hline 
$3.34965 \cdot 10^{-3}$ & $2.6665(1) \cdot 10^{1}$ & $-6.26(2) \cdot 10^{1}$ & $-8.3(2) \cdot 10^{3}$ & $3.1235(3) \cdot 10^{2}$ & $6.92(3) \cdot 10^{3}$ & $1.647(4) \cdot 10^{3}$ \\
$3.75837 \cdot 10^{-3}$ & $2.53644(9) \cdot 10^{1}$ & $-3.11(1) \cdot 10^{1}$ & $-7.6(2) \cdot 10^{3}$ & $2.7810(3) \cdot 10^{2}$ & $6.49(2) \cdot 10^{3}$ & $1.295(3) \cdot 10^{3}$ \\
$4.21696 \cdot 10^{-3}$ & $2.40981(8) \cdot 10^{1}$ & $-3.6(1) \cdot 10^{0}$ & $-6.7(2) \cdot 10^{3}$ & $2.4676(3) \cdot 10^{2}$ & $5.97(2) \cdot 10^{3}$ & $1.045(3) \cdot 10^{3}$ \\
$4.73151 \cdot 10^{-3}$ & $2.28662(7) \cdot 10^{1}$ & $2.04(1) \cdot 10^{1}$ & $-5.7(2) \cdot 10^{3}$ & $2.1812(2) \cdot 10^{2}$ & $5.48(2) \cdot 10^{3}$ & $8.37(2) \cdot 10^{2}$ \\
$5.30884 \cdot 10^{-3}$ & $2.16676(7) \cdot 10^{1}$ & $4.10(1) \cdot 10^{1}$ & $-4.9(1) \cdot 10^{3}$ & $1.9202(2) \cdot 10^{2}$ & $4.96(2) \cdot 10^{3}$ & $6.51(2) \cdot 10^{2}$ \\
$5.95662 \cdot 10^{-3}$ & $2.05019(6) \cdot 10^{1}$ & $5.84(1) \cdot 10^{1}$ & $-4.2(1) \cdot 10^{3}$ & $1.6832(2) \cdot 10^{2}$ & $4.56(2) \cdot 10^{3}$ & $5.14(2) \cdot 10^{2}$ \\
$6.68344 \cdot 10^{-3}$ & $1.93703(6) \cdot 10^{1}$ & $7.296(9) \cdot 10^{1}$ & $-3.5(1) \cdot 10^{3}$ & $1.4685(2) \cdot 10^{2}$ & $4.06(1) \cdot 10^{3}$ & $3.93(1) \cdot 10^{2}$ \\
$7.49894 \cdot 10^{-3}$ & $1.82719(5) \cdot 10^{1}$ & $8.495(9) \cdot 10^{1}$ & $-2.8(1) \cdot 10^{3}$ & $1.2750(2) \cdot 10^{2}$ & $3.61(1) \cdot 10^{3}$ & $2.89(1) \cdot 10^{2}$ \\
$8.41395 \cdot 10^{-3}$ & $1.72069(5) \cdot 10^{1}$ & $9.453(8) \cdot 10^{1}$ & $-2.2(1) \cdot 10^{3}$ & $1.1010(1) \cdot 10^{2}$ & $3.18(1) \cdot 10^{3}$ & $3.067(1) \cdot 10^{2}$ \\
$9.44061 \cdot 10^{-3}$ & $1.61751(5) \cdot 10^{1}$ & $1.0181(7) \cdot 10^{2}$ & $-1.7(1) \cdot 10^{3}$ & $9.452(1) \cdot 10^{1}$ & $2.79(1) \cdot 10^{3}$ & $2.2960(9) \cdot 10^{2}$ \\
$1.05925 \cdot 10^{-2}$ & $1.51764(4) \cdot 10^{1}$ & $1.0710(7) \cdot 10^{2}$ & $-1.3(1) \cdot 10^{3}$ & $8.062(1) \cdot 10^{1}$ & $2.434(9) \cdot 10^{3}$ & $8.26(5) \cdot 10^{1}$ \\
$1.18850 \cdot 10^{-2}$ & $1.42109(4) \cdot 10^{1}$ & $1.1066(6) \cdot 10^{2}$ & $-7.7(9) \cdot 10^{2}$ & $6.8299(9) \cdot 10^{1}$ & $2.101(8) \cdot 10^{3}$ & $1.2227(6) \cdot 10^{2}$ \\
$1.33352 \cdot 10^{-2}$ & $1.32786(4) \cdot 10^{1}$ & $1.1248(6) \cdot 10^{2}$ & $-5.8(8) \cdot 10^{2}$ & $5.7420(8) \cdot 10^{1}$ & $1.790(7) \cdot 10^{3}$ & $8.657(4) \cdot 10^{1}$ \\
$1.49624 \cdot 10^{-2}$ & $1.23786(3) \cdot 10^{1}$ & $1.1289(5) \cdot 10^{2}$ & $-2.2(8) \cdot 10^{2}$ & $4.7872(7) \cdot 10^{1}$ & $1.512(6) \cdot 10^{3}$ & $5.984(3) \cdot 10^{1}$ \\
$1.67880 \cdot 10^{-2}$ & $1.15113(3) \cdot 10^{1}$ & $1.1199(5) \cdot 10^{2}$ & $-4(7) \cdot 10^{1}$ & $3.9548(6) \cdot 10^{1}$ & $1.272(5) \cdot 10^{3}$ & $4.020(3) \cdot 10^{1}$ \\
$1.88365 \cdot 10^{-2}$ & $1.06762(3) \cdot 10^{1}$ & $1.1001(4) \cdot 10^{2}$ & $8(7) \cdot 10^{1}$ & $3.2340(5) \cdot 10^{1}$ & $1.057(4) \cdot 10^{3}$ & $2.615(2) \cdot 10^{1}$ \\
$2.11349 \cdot 10^{-2}$ & $9.8736(2) \cdot 10^{0}$ & $1.0694(4) \cdot 10^{2}$ & $2.6(6) \cdot 10^{2}$ & $2.6148(4) \cdot 10^{1}$ & $8.55(4) \cdot 10^{2}$ & $1.635(1) \cdot 10^{1}$ \\
$2.37137 \cdot 10^{-2}$ & $9.1033(2) \cdot 10^{0}$ & $1.0316(3) \cdot 10^{2}$ & $3.5(6) \cdot 10^{2}$ & $2.0867(4) \cdot 10^{1}$ & $7.07(3) \cdot 10^{2}$ & $9.77(1) \cdot 10^{0}$ \\
$2.66073 \cdot 10^{-2}$ & $8.3651(2) \cdot 10^{0}$ & $9.868(3) \cdot 10^{1}$ & $4.1(5) \cdot 10^{2}$ & $1.6408(3) \cdot 10^{1}$ & $5.57(3) \cdot 10^{2}$ & $5.506(7) \cdot 10^{0}$ \\
$2.98538 \cdot 10^{-2}$ & $7.6585(2) \cdot 10^{0}$ & $9.360(3) \cdot 10^{1}$ & $5.1(5) \cdot 10^{2}$ & $1.2689(3) \cdot 10^{1}$ & $4.39(2) \cdot 10^{2}$ & $2.846(4) \cdot 10^{0}$ \\
$3.34965 \cdot 10^{-2}$ & $6.9837(2) \cdot 10^{0}$ & $8.811(3) \cdot 10^{1}$ & $5.1(4) \cdot 10^{2}$ & $9.624(2) \cdot 10^{0}$ & $3.39(2) \cdot 10^{2}$ & $1.341(3) \cdot 10^{0}$ \\
$3.75837 \cdot 10^{-2}$ & $6.3405(2) \cdot 10^{0}$ & $8.228(2) \cdot 10^{1}$ & $5.3(4) \cdot 10^{2}$ & $7.134(2) \cdot 10^{0}$ & $2.60(1) \cdot 10^{2}$ & $4.75(1) \cdot 10^{-1}$ \\
$4.21697 \cdot 10^{-2}$ & $5.7285(1) \cdot 10^{0}$ & $7.621(2) \cdot 10^{1}$ & $5.5(4) \cdot 10^{2}$ & $5.150(2) \cdot 10^{0}$ & $1.90(1) \cdot 10^{2}$ & $7.53(5) \cdot 10^{-2}$ \\
$4.73151 \cdot 10^{-2}$ & $5.1474(1) \cdot 10^{0}$ & $7.000(2) \cdot 10^{1}$ & $5.2(3) \cdot 10^{2}$ & $3.601(1) \cdot 10^{0}$ & $1.283(9) \cdot 10^{2}$ & $1.5(1) \cdot 10^{-4}$ \\
$5.30884 \cdot 10^{-2}$ & $4.5974(1) \cdot 10^{0}$ & $6.375(2) \cdot 10^{1}$ & $5.3(3) \cdot 10^{2}$ & $2.420(1) \cdot 10^{0}$ & $8.79(7) \cdot 10^{1}$ & $7(4) \cdot 10^{-8}$ \\
$5.95662 \cdot 10^{-2}$ & $4.0781(1) \cdot 10^{0}$ & $5.752(2) \cdot 10^{1}$ & $4.8(3) \cdot 10^{2}$ & $1.5495(8) \cdot 10^{0}$ & $1.90(3) \cdot 10^{1}$ & $8(2) \cdot 10^{-8}$ \\
$6.68344 \cdot 10^{-2}$ & $3.58916(9) \cdot 10^{0}$ & $5.137(1) \cdot 10^{1}$ & $4.1(3) \cdot 10^{2}$ & $9.327(6) \cdot 10^{-1}$ & $1.48(2) \cdot 10^{1}$ & $1.1(6) \cdot 10^{-8}$ \\
$7.49894 \cdot 10^{-2}$ & $3.13048(8) \cdot 10^{0}$ & $4.539(1) \cdot 10^{1}$ & $3.9(2) \cdot 10^{2}$ & $5.168(4) \cdot 10^{-1}$ & $-4.6(4) \cdot 10^{-1}$ & $6(3) \cdot 10^{-5}$ \\
$8.41395 \cdot 10^{-2}$ & $2.70194(8) \cdot 10^{0}$ & $3.968(1) \cdot 10^{1}$ & $3.5(2) \cdot 10^{2}$ & $2.557(3) \cdot 10^{-1}$ & $3.6(3) \cdot 10^{-1}$ & $0$ \\
$9.44061 \cdot 10^{-2}$ & $2.30342(7) \cdot 10^{0}$ & $3.421(1) \cdot 10^{1}$ & $3.2(2) \cdot 10^{2}$ & $1.079(2) \cdot 10^{-1}$ & $4.9(2) \cdot 10^{-2}$ & $0$ \\
$1.05925 \cdot 10^{-1}$ & $1.93476(6) \cdot 10^{0}$ & $2.899(1) \cdot 10^{1}$ & $2.8(2) \cdot 10^{2}$ & $3.55(1) \cdot 10^{-2}$ & $-3.35(2) \cdot 10^{-2}$ & $0$ \\
$1.18850 \cdot 10^{-1}$ & $1.59600(5) \cdot 10^{0}$ & $2.4079(9) \cdot 10^{1}$ & $2.5(1) \cdot 10^{2}$ & $7.06(4) \cdot 10^{-3}$ & $-6.13(8) \cdot 10^{-3}$ & $0$ \\
$1.33352 \cdot 10^{-1}$ & $1.28725(5) \cdot 10^{0}$ & $1.9521(8) \cdot 10^{1}$ & $1.9(1) \cdot 10^{2}$ & $3.42(6) \cdot 10^{-4}$ & $-3.2(1) \cdot 10^{-3}$ & $0$ \\
$1.49624 \cdot 10^{-1}$ & $1.00860(4) \cdot 10^{0}$ & $1.5341(7) \cdot 10^{1}$ & $1.6(1) \cdot 10^{2}$ & $1.3(1) \cdot 10^{-4}$ & $-3.4(7) \cdot 10^{-3}$ & $0$ \\
$1.67880 \cdot 10^{-1}$ & $7.6047(4) \cdot 10^{-1}$ & $1.1548(6) \cdot 10^{1}$ & $1.12(9) \cdot 10^{2}$ & $0$ & $0$ & $0$ \\
$1.88365 \cdot 10^{-1}$ & $5.4369(3) \cdot 10^{-1}$ & $8.210(5) \cdot 10^{0}$ & $7.6(7) \cdot 10^{1}$ & $0$ & $0$ & $0$ \\
$2.11349 \cdot 10^{-1}$ & $3.5939(2) \cdot 10^{-1}$ & $5.348(5) \cdot 10^{0}$ & $4.7(6) \cdot 10^{1}$ & $0$ & $0$ & $0$ \\
$2.37137 \cdot 10^{-1}$ & $2.0932(2) \cdot 10^{-1}$ & $3.011(4) \cdot 10^{0}$ & $2.8(4) \cdot 10^{1}$ & $0$ & $0$ & $0$ \\
$2.66073 \cdot 10^{-1}$ & $9.624(1) \cdot 10^{-2}$ & $1.249(3) \cdot 10^{0}$ & $6(3) \cdot 10^{0}$ & $0$ & $0$ & $0$ \\
$2.98538 \cdot 10^{-1}$ & $2.4357(6) \cdot 10^{-2}$ & $1.59(2) \cdot 10^{-1}$ & $-5(1) \cdot 10^{0}$ & $0$ & $0$ & $0$ \\
$3.34965 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$3.75837 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$4.21697 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$4.73151 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$5.30884 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$5.95662 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$6.68344 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$7.49894 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$8.41395 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$9.44061 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\

\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 $y_{cut}$ & $A_3$ & $B_3$ & $C_3$ & $B_4$ & $C_4$ & $C_5$ \\
\hline 
$1.05925 \cdot 10^{-5}$ & $5.9831(5) \cdot 10^{1}$ & $-1.725(2) \cdot 10^{3}$ & $-4.5(1) \cdot 10^{4}$ & $1.8179(4) \cdot 10^{3}$ & $5.7(3) \cdot 10^{3}$ & $3.156(5) \cdot 10^{4}$ \\
$1.18850 \cdot 10^{-5}$ & $5.9103(5) \cdot 10^{1}$ & $-1.664(2) \cdot 10^{3}$ & $-4.3(1) \cdot 10^{4}$ & $1.7725(4) \cdot 10^{3}$ & $6.6(3) \cdot 10^{3}$ & $3.039(5) \cdot 10^{4}$ \\
$1.33352 \cdot 10^{-5}$ & $5.8375(4) \cdot 10^{1}$ & $-1.605(2) \cdot 10^{3}$ & $-4.3(1) \cdot 10^{4}$ & $1.7279(4) \cdot 10^{3}$ & $7.5(3) \cdot 10^{3}$ & $2.924(5) \cdot 10^{4}$ \\
$1.49624 \cdot 10^{-5}$ & $5.7649(4) \cdot 10^{1}$ & $-1.546(2) \cdot 10^{3}$ & $-4.3(1) \cdot 10^{4}$ & $1.6838(4) \cdot 10^{3}$ & $8.6(3) \cdot 10^{3}$ & $2.812(5) \cdot 10^{4}$ \\
$1.67880 \cdot 10^{-5}$ & $5.6921(4) \cdot 10^{1}$ & $-1.491(2) \cdot 10^{3}$ & $-4.3(1) \cdot 10^{4}$ & $1.6401(4) \cdot 10^{3}$ & $9.4(3) \cdot 10^{3}$ & $2.706(4) \cdot 10^{4}$ \\
$1.88365 \cdot 10^{-5}$ & $5.6192(4) \cdot 10^{1}$ & $-1.433(2) \cdot 10^{3}$ & $-4.1(1) \cdot 10^{4}$ & $1.5972(4) \cdot 10^{3}$ & $1.01(2) \cdot 10^{4}$ & $2.601(4) \cdot 10^{4}$ \\
$2.11349 \cdot 10^{-5}$ & $5.5465(4) \cdot 10^{1}$ & $-1.377(1) \cdot 10^{3}$ & $-4.05(9) \cdot 10^{4}$ & $1.5548(4) \cdot 10^{3}$ & $1.06(2) \cdot 10^{4}$ & $2.498(4) \cdot 10^{4}$ \\
$2.37137 \cdot 10^{-5}$ & $5.4736(4) \cdot 10^{1}$ & $-1.324(1) \cdot 10^{3}$ & $-3.96(9) \cdot 10^{4}$ & $1.5129(4) \cdot 10^{3}$ & $1.12(2) \cdot 10^{4}$ & $2.396(4) \cdot 10^{4}$ \\
$2.66073 \cdot 10^{-5}$ & $5.4008(4) \cdot 10^{1}$ & $-1.270(1) \cdot 10^{3}$ & $-3.85(9) \cdot 10^{4}$ & $1.4716(3) \cdot 10^{3}$ & $1.16(2) \cdot 10^{4}$ & $2.296(4) \cdot 10^{4}$ \\
$2.98538 \cdot 10^{-5}$ & $5.3280(4) \cdot 10^{1}$ & $-1.218(1) \cdot 10^{3}$ & $-3.72(8) \cdot 10^{4}$ & $1.4308(3) \cdot 10^{3}$ & $1.20(2) \cdot 10^{4}$ & $2.201(4) \cdot 10^{4}$ \\
$3.34965 \cdot 10^{-5}$ & $5.2552(4) \cdot 10^{1}$ & $-1.166(1) \cdot 10^{3}$ & $-3.66(8) \cdot 10^{4}$ & $1.3906(3) \cdot 10^{3}$ & $1.24(2) \cdot 10^{4}$ & $2.109(3) \cdot 10^{4}$ \\
$3.75837 \cdot 10^{-5}$ & $5.1826(4) \cdot 10^{1}$ & $-1.115(1) \cdot 10^{3}$ & $-3.62(8) \cdot 10^{4}$ & $1.3510(3) \cdot 10^{3}$ & $1.28(2) \cdot 10^{4}$ & $2.019(3) \cdot 10^{4}$ \\
$4.21696 \cdot 10^{-5}$ & $5.1097(4) \cdot 10^{1}$ & $-1.066(1) \cdot 10^{3}$ & $-3.50(7) \cdot 10^{4}$ & $1.3117(3) \cdot 10^{3}$ & $1.32(2) \cdot 10^{4}$ & $1.931(3) \cdot 10^{4}$ \\
$4.73150 \cdot 10^{-5}$ & $5.0369(4) \cdot 10^{1}$ & $-1.018(1) \cdot 10^{3}$ & $-3.40(7) \cdot 10^{4}$ & $1.2730(3) \cdot 10^{3}$ & $1.36(2) \cdot 10^{4}$ & $1.845(3) \cdot 10^{4}$ \\
$5.30884 \cdot 10^{-5}$ & $4.9641(4) \cdot 10^{1}$ & $-9.71(1) \cdot 10^{2}$ & $-3.28(7) \cdot 10^{4}$ & $1.2350(3) \cdot 10^{3}$ & $1.40(2) \cdot 10^{4}$ & $1.760(3) \cdot 10^{4}$ \\
$5.95662 \cdot 10^{-5}$ & $4.8912(4) \cdot 10^{1}$ & $-9.24(1) \cdot 10^{2}$ & $-3.20(7) \cdot 10^{4}$ & $1.1976(3) \cdot 10^{3}$ & $1.42(2) \cdot 10^{4}$ & $1.679(3) \cdot 10^{4}$ \\
$6.68344 \cdot 10^{-5}$ & $4.8185(4) \cdot 10^{1}$ & $-8.794(9) \cdot 10^{2}$ & $-3.13(6) \cdot 10^{4}$ & $1.1606(3) \cdot 10^{3}$ & $1.44(1) \cdot 10^{4}$ & $1.598(3) \cdot 10^{4}$ \\
$7.49894 \cdot 10^{-5}$ & $4.7457(4) \cdot 10^{1}$ & $-8.342(9) \cdot 10^{2}$ & $-3.06(6) \cdot 10^{4}$ & $1.1242(2) \cdot 10^{3}$ & $1.47(1) \cdot 10^{4}$ & $1.524(2) \cdot 10^{4}$ \\
$8.41395 \cdot 10^{-5}$ & $4.6728(4) \cdot 10^{1}$ & $-7.907(8) \cdot 10^{2}$ & $-2.97(6) \cdot 10^{4}$ & $1.0885(2) \cdot 10^{3}$ & $1.48(1) \cdot 10^{4}$ & $1.450(2) \cdot 10^{4}$ \\
$9.44061 \cdot 10^{-5}$ & $4.6000(4) \cdot 10^{1}$ & $-7.468(8) \cdot 10^{2}$ & $-2.86(6) \cdot 10^{4}$ & $1.0532(2) \cdot 10^{3}$ & $1.49(1) \cdot 10^{4}$ & $1.378(2) \cdot 10^{4}$ \\
$1.05925 \cdot 10^{-4}$ & $4.5272(4) \cdot 10^{1}$ & $-7.065(8) \cdot 10^{2}$ & $-2.74(5) \cdot 10^{4}$ & $1.0185(2) \cdot 10^{3}$ & $1.51(1) \cdot 10^{4}$ & $1.308(2) \cdot 10^{4}$ \\
$1.18850 \cdot 10^{-4}$ & $4.4543(3) \cdot 10^{1}$ & $-6.659(7) \cdot 10^{2}$ & $-2.62(5) \cdot 10^{4}$ & $9.843(2) \cdot 10^{2}$ & $1.51(1) \cdot 10^{4}$ & $1.238(2) \cdot 10^{4}$ \\
$1.33352 \cdot 10^{-4}$ & $4.3815(3) \cdot 10^{1}$ & $-6.257(7) \cdot 10^{2}$ & $-2.62(5) \cdot 10^{4}$ & $9.507(2) \cdot 10^{2}$ & $1.52(1) \cdot 10^{4}$ & $1.173(2) \cdot 10^{4}$ \\
$1.49624 \cdot 10^{-4}$ & $4.3086(3) \cdot 10^{1}$ & $-5.862(7) \cdot 10^{2}$ & $-2.54(5) \cdot 10^{4}$ & $9.176(2) \cdot 10^{2}$ & $1.51(1) \cdot 10^{4}$ & $1.112(2) \cdot 10^{4}$ \\
$1.67880 \cdot 10^{-4}$ & $4.2358(3) \cdot 10^{1}$ & $-5.490(6) \cdot 10^{2}$ & $-2.46(5) \cdot 10^{4}$ & $8.852(2) \cdot 10^{2}$ & $1.51(1) \cdot 10^{4}$ & $1.051(2) \cdot 10^{4}$ \\
$1.88365 \cdot 10^{-4}$ & $4.1629(3) \cdot 10^{1}$ & $-5.118(6) \cdot 10^{2}$ & $-2.38(4) \cdot 10^{4}$ & $8.532(2) \cdot 10^{2}$ & $1.501(9) \cdot 10^{4}$ & $9.92(2) \cdot 10^{3}$ \\
$2.11349 \cdot 10^{-4}$ & $4.0900(3) \cdot 10^{1}$ & $-4.767(6) \cdot 10^{2}$ & $-2.29(4) \cdot 10^{4}$ & $8.218(2) \cdot 10^{2}$ & $1.507(9) \cdot 10^{4}$ & $9.34(1) \cdot 10^{3}$ \\
$2.37137 \cdot 10^{-4}$ & $4.0170(3) \cdot 10^{1}$ & $-4.424(6) \cdot 10^{2}$ & $-2.20(4) \cdot 10^{4}$ & $7.910(2) \cdot 10^{2}$ & $1.490(9) \cdot 10^{4}$ & $8.80(1) \cdot 10^{3}$ \\
$2.66073 \cdot 10^{-4}$ & $3.9441(3) \cdot 10^{1}$ & $-4.080(5) \cdot 10^{2}$ & $-2.12(4) \cdot 10^{4}$ & $7.608(1) \cdot 10^{2}$ & $1.478(8) \cdot 10^{4}$ & $8.27(1) \cdot 10^{3}$ \\
$2.98538 \cdot 10^{-4}$ & $3.8710(3) \cdot 10^{1}$ & $-3.753(5) \cdot 10^{2}$ & $-2.00(4) \cdot 10^{4}$ & $7.311(1) \cdot 10^{2}$ & $1.462(8) \cdot 10^{4}$ & $7.76(1) \cdot 10^{3}$ \\
$3.34965 \cdot 10^{-4}$ & $3.7980(3) \cdot 10^{1}$ & $-3.439(5) \cdot 10^{2}$ & $-1.95(4) \cdot 10^{4}$ & $7.020(1) \cdot 10^{2}$ & $1.443(7) \cdot 10^{4}$ & $7.27(1) \cdot 10^{3}$ \\
$3.75837 \cdot 10^{-4}$ & $3.7248(3) \cdot 10^{1}$ & $-3.134(5) \cdot 10^{2}$ & $-1.85(4) \cdot 10^{4}$ & $6.733(1) \cdot 10^{2}$ & $1.418(7) \cdot 10^{4}$ & $6.80(1) \cdot 10^{3}$ \\
$4.21697 \cdot 10^{-4}$ & $3.6516(3) \cdot 10^{1}$ & $-2.842(4) \cdot 10^{2}$ & $-1.76(3) \cdot 10^{4}$ & $6.452(1) \cdot 10^{2}$ & $1.393(6) \cdot 10^{4}$ & $6.35(1) \cdot 10^{3}$ \\
$4.73151 \cdot 10^{-4}$ & $3.5783(3) \cdot 10^{1}$ & $-2.554(4) \cdot 10^{2}$ & $-1.68(3) \cdot 10^{4}$ & $6.177(1) \cdot 10^{2}$ & $1.367(6) \cdot 10^{4}$ & $5.91(1) \cdot 10^{3}$ \\
$5.30884 \cdot 10^{-4}$ & $3.5050(3) \cdot 10^{1}$ & $-2.276(4) \cdot 10^{2}$ & $-1.60(3) \cdot 10^{4}$ & $5.908(1) \cdot 10^{2}$ & $1.334(6) \cdot 10^{4}$ & $5.488(9) \cdot 10^{3}$ \\
$5.95662 \cdot 10^{-4}$ & $3.4316(2) \cdot 10^{1}$ & $-2.013(4) \cdot 10^{2}$ & $-1.49(3) \cdot 10^{4}$ & $5.6436(9) \cdot 10^{2}$ & $1.303(5) \cdot 10^{4}$ & $5.090(9) \cdot 10^{3}$ \\
$6.68344 \cdot 10^{-4}$ & $3.3583(2) \cdot 10^{1}$ & $-1.755(3) \cdot 10^{2}$ & $-1.41(3) \cdot 10^{4}$ & $5.3847(8) \cdot 10^{2}$ & $1.272(5) \cdot 10^{4}$ & $4.722(8) \cdot 10^{3}$ \\
$7.49894 \cdot 10^{-4}$ & $3.2848(2) \cdot 10^{1}$ & $-1.507(3) \cdot 10^{2}$ & $-1.31(3) \cdot 10^{4}$ & $5.1316(8) \cdot 10^{2}$ & $1.241(5) \cdot 10^{4}$ & $4.356(8) \cdot 10^{3}$ \\
$8.41395 \cdot 10^{-4}$ & $3.2111(2) \cdot 10^{1}$ & $-1.271(3) \cdot 10^{2}$ & $-1.27(3) \cdot 10^{4}$ & $4.8834(7) \cdot 10^{2}$ & $1.210(5) \cdot 10^{4}$ & $4.011(7) \cdot 10^{3}$ \\
$9.44061 \cdot 10^{-4}$ & $3.1373(2) \cdot 10^{1}$ & $-1.045(3) \cdot 10^{2}$ & $-1.20(3) \cdot 10^{4}$ & $4.6406(6) \cdot 10^{2}$ & $1.171(4) \cdot 10^{4}$ & $3.683(7) \cdot 10^{3}$ \\
$1.05925 \cdot 10^{-3}$ & $3.0636(2) \cdot 10^{1}$ & $-8.27(3) \cdot 10^{1}$ & $-1.08(2) \cdot 10^{4}$ & $4.4033(6) \cdot 10^{2}$ & $1.129(4) \cdot 10^{4}$ & $3.355(6) \cdot 10^{3}$ \\
$1.18850 \cdot 10^{-3}$ & $2.9897(2) \cdot 10^{1}$ & $-6.15(2) \cdot 10^{1}$ & $-9.9(2) \cdot 10^{3}$ & $4.1713(6) \cdot 10^{2}$ & $1.093(4) \cdot 10^{4}$ & $3.066(6) \cdot 10^{3}$ \\
$1.33352 \cdot 10^{-3}$ & $2.9157(2) \cdot 10^{1}$ & $-4.18(2) \cdot 10^{1}$ & $-9.2(2) \cdot 10^{3}$ & $3.9444(5) \cdot 10^{2}$ & $1.056(4) \cdot 10^{4}$ & $2.778(5) \cdot 10^{3}$ \\
$1.49624 \cdot 10^{-3}$ & $2.8415(2) \cdot 10^{1}$ & $-2.31(2) \cdot 10^{1}$ & $-8.7(2) \cdot 10^{3}$ & $3.7230(5) \cdot 10^{2}$ & $1.013(3) \cdot 10^{4}$ & $2.507(5) \cdot 10^{3}$ \\
$1.67880 \cdot 10^{-3}$ & $2.7671(1) \cdot 10^{1}$ & $-5.1(2) \cdot 10^{0}$ & $-8.2(2) \cdot 10^{3}$ & $3.5067(4) \cdot 10^{2}$ & $9.69(3) \cdot 10^{3}$ & $2.222(5) \cdot 10^{3}$ \\
$1.88365 \cdot 10^{-3}$ & $2.6924(1) \cdot 10^{1}$ & $1.16(2) \cdot 10^{1}$ & $-7.6(2) \cdot 10^{3}$ & $3.2959(4) \cdot 10^{2}$ & $9.24(3) \cdot 10^{3}$ & $2.002(4) \cdot 10^{3}$ \\
$2.11349 \cdot 10^{-3}$ & $2.6174(1) \cdot 10^{1}$ & $2.77(2) \cdot 10^{1}$ & $-6.9(2) \cdot 10^{3}$ & $3.0900(4) \cdot 10^{2}$ & $8.79(3) \cdot 10^{3}$ & $1.748(4) \cdot 10^{3}$ \\
$2.37136 \cdot 10^{-3}$ & $2.5423(1) \cdot 10^{1}$ & $4.25(2) \cdot 10^{1}$ & $-6.3(2) \cdot 10^{3}$ & $2.8896(3) \cdot 10^{2}$ & $8.37(3) \cdot 10^{3}$ & $1.515(3) \cdot 10^{3}$ \\
$2.66073 \cdot 10^{-3}$ & $2.4668(1) \cdot 10^{1}$ & $5.67(2) \cdot 10^{1}$ & $-5.9(2) \cdot 10^{3}$ & $2.6944(3) \cdot 10^{2}$ & $7.90(2) \cdot 10^{3}$ & $1.325(3) \cdot 10^{3}$ \\
$2.98538 \cdot 10^{-3}$ & $2.3909(1) \cdot 10^{1}$ & $6.96(1) \cdot 10^{1}$ & $-5.3(2) \cdot 10^{3}$ & $2.5043(3) \cdot 10^{2}$ & $7.48(2) \cdot 10^{3}$ & $1.139(3) \cdot 10^{3}$ \\

\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 $y_{cut}$ & $A_3$ & $B_3$ & $C_3$ & $B_4$ & $C_4$ & $C_5$ \\
\hline 
$3.34965 \cdot 10^{-3}$ & $2.31473(9) \cdot 10^{1}$ & $8.20(1) \cdot 10^{1}$ & $-4.6(2) \cdot 10^{3}$ & $2.3192(3) \cdot 10^{2}$ & $7.01(2) \cdot 10^{3}$ & $9.93(3) \cdot 10^{2}$ \\
$3.75837 \cdot 10^{-3}$ & $2.23800(8) \cdot 10^{1}$ & $9.32(1) \cdot 10^{1}$ & $-4.1(2) \cdot 10^{3}$ & $2.1395(2) \cdot 10^{2}$ & $6.58(2) \cdot 10^{3}$ & $8.41(2) \cdot 10^{2}$ \\
$4.21696 \cdot 10^{-3}$ & $2.16073(8) \cdot 10^{1}$ & $1.037(1) \cdot 10^{2}$ & $-3.6(1) \cdot 10^{3}$ & $1.9651(2) \cdot 10^{2}$ & $6.15(2) \cdot 10^{3}$ & $7.18(2) \cdot 10^{2}$ \\
$4.73151 \cdot 10^{-3}$ & $2.08290(7) \cdot 10^{1}$ & $1.133(1) \cdot 10^{2}$ & $-3.0(1) \cdot 10^{3}$ & $1.7962(2) \cdot 10^{2}$ & $5.72(2) \cdot 10^{3}$ & $6.05(2) \cdot 10^{2}$ \\
$5.30884 \cdot 10^{-3}$ & $2.00428(6) \cdot 10^{1}$ & $1.220(1) \cdot 10^{2}$ & $-2.7(1) \cdot 10^{3}$ & $1.6325(2) \cdot 10^{2}$ & $5.28(2) \cdot 10^{3}$ & $6.551(2) \cdot 10^{2}$ \\
$5.95662 \cdot 10^{-3}$ & $1.92479(6) \cdot 10^{1}$ & $1.2974(9) \cdot 10^{2}$ & $-2.2(1) \cdot 10^{3}$ & $1.4743(2) \cdot 10^{2}$ & $4.86(1) \cdot 10^{3}$ & $5.408(2) \cdot 10^{2}$ \\
$6.68344 \cdot 10^{-3}$ & $1.84436(5) \cdot 10^{1}$ & $1.3639(9) \cdot 10^{2}$ & $-1.7(1) \cdot 10^{3}$ & $1.3217(2) \cdot 10^{2}$ & $4.40(1) \cdot 10^{3}$ & $4.387(1) \cdot 10^{2}$ \\
$7.49894 \cdot 10^{-3}$ & $1.76274(5) \cdot 10^{1}$ & $1.4229(8) \cdot 10^{2}$ & $-1.3(1) \cdot 10^{3}$ & $1.1751(1) \cdot 10^{2}$ & $3.97(1) \cdot 10^{3}$ & $3.490(1) \cdot 10^{2}$ \\
$8.41395 \cdot 10^{-3}$ & $1.67978(5) \cdot 10^{1}$ & $1.4705(8) \cdot 10^{2}$ & $-8(1) \cdot 10^{2}$ & $1.0349(1) \cdot 10^{2}$ & $3.55(1) \cdot 10^{3}$ & $2.713(1) \cdot 10^{2}$ \\
$9.44061 \cdot 10^{-3}$ & $1.59517(4) \cdot 10^{1}$ & $1.5051(7) \cdot 10^{2}$ & $-4(1) \cdot 10^{2}$ & $9.015(1) \cdot 10^{1}$ & $3.16(1) \cdot 10^{3}$ & $2.0589(8) \cdot 10^{2}$ \\
$1.05925 \cdot 10^{-2}$ & $1.50858(4) \cdot 10^{1}$ & $1.5270(7) \cdot 10^{2}$ & $-1(1) \cdot 10^{2}$ & $7.758(1) \cdot 10^{1}$ & $2.747(9) \cdot 10^{3}$ & $1.5231(6) \cdot 10^{2}$ \\
$1.18850 \cdot 10^{-2}$ & $1.41955(4) \cdot 10^{1}$ & $1.5336(6) \cdot 10^{2}$ & $2.9(9) \cdot 10^{2}$ & $6.5913(9) \cdot 10^{1}$ & $2.353(8) \cdot 10^{3}$ & $1.0994(5) \cdot 10^{2}$ \\
$1.33352 \cdot 10^{-2}$ & $1.32786(4) \cdot 10^{1}$ & $1.5210(6) \cdot 10^{2}$ & $5.2(8) \cdot 10^{2}$ & $5.5409(8) \cdot 10^{1}$ & $1.995(7) \cdot 10^{3}$ & $7.763(4) \cdot 10^{1}$ \\
$1.49624 \cdot 10^{-2}$ & $1.23786(3) \cdot 10^{1}$ & $1.4940(5) \cdot 10^{2}$ & $8.3(8) \cdot 10^{2}$ & $4.6184(7) \cdot 10^{1}$ & $1.677(6) \cdot 10^{3}$ & $5.348(3) \cdot 10^{1}$ \\
$1.67880 \cdot 10^{-2}$ & $1.15113(3) \cdot 10^{1}$ & $1.4555(5) \cdot 10^{2}$ & $9.7(7) \cdot 10^{2}$ & $3.8146(6) \cdot 10^{1}$ & $1.404(5) \cdot 10^{3}$ & $3.579(2) \cdot 10^{1}$ \\
$1.88365 \cdot 10^{-2}$ & $1.06762(3) \cdot 10^{1}$ & $1.4075(4) \cdot 10^{2}$ & $1.05(7) \cdot 10^{3}$ & $3.1189(5) \cdot 10^{1}$ & $1.153(4) \cdot 10^{3}$ & $2.320(2) \cdot 10^{1}$ \\
$2.11349 \cdot 10^{-2}$ & $9.8736(2) \cdot 10^{0}$ & $1.3501(4) \cdot 10^{2}$ & $1.13(6) \cdot 10^{3}$ & $2.5216(4) \cdot 10^{1}$ & $9.37(4) \cdot 10^{2}$ & $1.444(1) \cdot 10^{1}$ \\
$2.37137 \cdot 10^{-2}$ & $9.1033(2) \cdot 10^{0}$ & $1.2859(3) \cdot 10^{2}$ & $1.22(6) \cdot 10^{3}$ & $2.0127(4) \cdot 10^{1}$ & $7.72(3) \cdot 10^{2}$ & $8.587(9) \cdot 10^{0}$ \\
$2.66073 \cdot 10^{-2}$ & $8.3651(2) \cdot 10^{0}$ & $1.2159(3) \cdot 10^{2}$ & $1.18(5) \cdot 10^{3}$ & $1.5831(3) \cdot 10^{1}$ & $6.36(3) \cdot 10^{2}$ & $4.806(6) \cdot 10^{0}$ \\
$2.98538 \cdot 10^{-2}$ & $7.6585(2) \cdot 10^{0}$ & $1.1413(3) \cdot 10^{2}$ & $1.18(5) \cdot 10^{3}$ & $1.2247(3) \cdot 10^{1}$ & $4.94(2) \cdot 10^{2}$ & $2.471(4) \cdot 10^{0}$ \\
$3.34965 \cdot 10^{-2}$ & $6.9837(2) \cdot 10^{0}$ & $1.0634(3) \cdot 10^{2}$ & $1.09(4) \cdot 10^{3}$ & $9.293(2) \cdot 10^{0}$ & $3.70(2) \cdot 10^{2}$ & $1.134(2) \cdot 10^{0}$ \\
$3.75837 \cdot 10^{-2}$ & $6.3405(2) \cdot 10^{0}$ & $9.833(2) \cdot 10^{1}$ & $1.07(4) \cdot 10^{3}$ & $6.895(2) \cdot 10^{0}$ & $2.75(1) \cdot 10^{2}$ & $4.11(1) \cdot 10^{-1}$ \\
$4.21697 \cdot 10^{-2}$ & $5.7285(1) \cdot 10^{0}$ & $9.023(2) \cdot 10^{1}$ & $1.03(4) \cdot 10^{3}$ & $4.982(2) \cdot 10^{0}$ & $2.11(1) \cdot 10^{2}$ & $7.08(4) \cdot 10^{-2}$ \\
$4.73151 \cdot 10^{-2}$ & $5.1474(1) \cdot 10^{0}$ & $8.210(2) \cdot 10^{1}$ & $9.2(3) \cdot 10^{2}$ & $3.487(1) \cdot 10^{0}$ & $1.479(9) \cdot 10^{2}$ & $1.4(1) \cdot 10^{-4}$ \\
$5.30884 \cdot 10^{-2}$ & $4.5974(1) \cdot 10^{0}$ & $7.404(2) \cdot 10^{1}$ & $8.5(3) \cdot 10^{2}$ & $2.346(1) \cdot 10^{0}$ & $9.92(7) \cdot 10^{1}$ & $7(4) \cdot 10^{-8}$ \\
$5.95662 \cdot 10^{-2}$ & $4.0781(1) \cdot 10^{0}$ & $6.615(2) \cdot 10^{1}$ & $7.7(3) \cdot 10^{2}$ & $1.5041(8) \cdot 10^{0}$ & $1.97(3) \cdot 10^{1}$ & $4(4) \cdot 10^{-11}$ \\
$6.68344 \cdot 10^{-2}$ & $3.58916(9) \cdot 10^{0}$ & $5.843(1) \cdot 10^{1}$ & $6.3(3) \cdot 10^{2}$ & $9.067(6) \cdot 10^{-1}$ & $1.51(2) \cdot 10^{1}$ & $2.7(7) \cdot 10^{-7}$ \\
$7.49894 \cdot 10^{-2}$ & $3.13048(8) \cdot 10^{0}$ & $5.104(1) \cdot 10^{1}$ & $5.6(2) \cdot 10^{2}$ & $5.031(4) \cdot 10^{-1}$ & $-4.0(4) \cdot 10^{-1}$ & $0$ \\
$8.41395 \cdot 10^{-2}$ & $2.70194(8) \cdot 10^{0}$ & $4.405(1) \cdot 10^{1}$ & $4.9(2) \cdot 10^{2}$ & $2.492(3) \cdot 10^{-1}$ & $3.7(3) \cdot 10^{-1}$ & $0$ \\
$9.44061 \cdot 10^{-2}$ & $2.30342(7) \cdot 10^{0}$ & $3.745(1) \cdot 10^{1}$ & $4.2(2) \cdot 10^{2}$ & $1.053(2) \cdot 10^{-1}$ & $4.8(2) \cdot 10^{-2}$ & $0$ \\
$1.05925 \cdot 10^{-1}$ & $1.93476(6) \cdot 10^{0}$ & $3.128(1) \cdot 10^{1}$ & $3.3(2) \cdot 10^{2}$ & $3.46(1) \cdot 10^{-2}$ & $-3.25(2) \cdot 10^{-2}$ & $0$ \\
$1.18850 \cdot 10^{-1}$ & $1.59600(5) \cdot 10^{0}$ & $2.5608(9) \cdot 10^{1}$ & $2.7(1) \cdot 10^{2}$ & $6.91(4) \cdot 10^{-3}$ & $-5.98(8) \cdot 10^{-3}$ & $0$ \\
$1.33352 \cdot 10^{-1}$ & $1.28725(5) \cdot 10^{0}$ & $2.0474(8) \cdot 10^{1}$ & $2.1(1) \cdot 10^{2}$ & $3.29(6) \cdot 10^{-4}$ & $-3.2(1) \cdot 10^{-3}$ & $0$ \\
$1.49624 \cdot 10^{-1}$ & $1.00860(4) \cdot 10^{0}$ & $1.5892(7) \cdot 10^{1}$ & $1.7(1) \cdot 10^{2}$ & $1.3(1) \cdot 10^{-4}$ & $-3.4(7) \cdot 10^{-3}$ & $0$ \\
$1.67880 \cdot 10^{-1}$ & $7.6047(4) \cdot 10^{-1}$ & $1.1837(6) \cdot 10^{1}$ & $1.17(9) \cdot 10^{2}$ & $0$ & $0$ & $0$ \\
$1.88365 \cdot 10^{-1}$ & $5.4369(3) \cdot 10^{-1}$ & $8.343(5) \cdot 10^{0}$ & $7.7(7) \cdot 10^{1}$ & $0$ & $0$ & $0$ \\
$2.11349 \cdot 10^{-1}$ & $3.5939(2) \cdot 10^{-1}$ & $5.398(5) \cdot 10^{0}$ & $4.7(6) \cdot 10^{1}$ & $0$ & $0$ & $0$ \\
$2.37137 \cdot 10^{-1}$ & $2.0932(2) \cdot 10^{-1}$ & $3.023(4) \cdot 10^{0}$ & $2.8(4) \cdot 10^{1}$ & $0$ & $0$ & $0$ \\
$2.66073 \cdot 10^{-1}$ & $9.624(1) \cdot 10^{-2}$ & $1.250(3) \cdot 10^{0}$ & $5(3) \cdot 10^{0}$ & $0$ & $0$ & $0$ \\
$2.98538 \cdot 10^{-1}$ & $2.4357(6) \cdot 10^{-2}$ & $1.59(2) \cdot 10^{-1}$ & $-6(1) \cdot 10^{0}$ & $0$ & $0$ & $0$ \\
$3.34965 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$3.75837 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$4.21697 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$4.73151 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$5.30884 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$5.95662 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$6.68344 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$7.49894 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$8.41395 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$9.44061 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\

\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 $y_{cut}$ & $A_3$ & $B_3$ & $C_3$ & $B_4$ & $C_4$ & $C_5$ \\
\hline 
$1.05925 \cdot 10^{-5}$ & $7.5753(6) \cdot 10^{1}$ & $-4.143(5) \cdot 10^{3}$ & $-1.9(3) \cdot 10^{4}$ & $3.0749(7) \cdot 10^{3}$ & $-1.028(8) \cdot 10^{5}$ & $7.20(1) \cdot 10^{4}$ \\
$1.18850 \cdot 10^{-5}$ & $7.5026(5) \cdot 10^{1}$ & $-4.059(5) \cdot 10^{3}$ & $-1.8(3) \cdot 10^{4}$ & $3.0162(7) \cdot 10^{3}$ & $-9.95(8) \cdot 10^{4}$ & $7.01(1) \cdot 10^{4}$ \\
$1.33352 \cdot 10^{-5}$ & $7.4299(5) \cdot 10^{1}$ & $-3.976(5) \cdot 10^{3}$ & $-1.9(3) \cdot 10^{4}$ & $2.9580(7) \cdot 10^{3}$ & $-9.62(8) \cdot 10^{4}$ & $6.81(1) \cdot 10^{4}$ \\
$1.49624 \cdot 10^{-5}$ & $7.3571(5) \cdot 10^{1}$ & $-3.891(5) \cdot 10^{3}$ & $-1.9(3) \cdot 10^{4}$ & $2.9004(7) \cdot 10^{3}$ & $-9.32(7) \cdot 10^{4}$ & $6.62(1) \cdot 10^{4}$ \\
$1.67880 \cdot 10^{-5}$ & $7.2843(5) \cdot 10^{1}$ & $-3.806(5) \cdot 10^{3}$ & $-2.0(3) \cdot 10^{4}$ & $2.8432(7) \cdot 10^{3}$ & $-8.98(7) \cdot 10^{4}$ & $6.44(1) \cdot 10^{4}$ \\
$1.88365 \cdot 10^{-5}$ & $7.2116(5) \cdot 10^{1}$ & $-3.722(4) \cdot 10^{3}$ & $-2.2(3) \cdot 10^{4}$ & $2.7868(7) \cdot 10^{3}$ & $-8.70(7) \cdot 10^{4}$ & $6.26(1) \cdot 10^{4}$ \\
$2.11349 \cdot 10^{-5}$ & $7.1388(5) \cdot 10^{1}$ & $-3.640(4) \cdot 10^{3}$ & $-2.3(3) \cdot 10^{4}$ & $2.7305(7) \cdot 10^{3}$ & $-8.35(7) \cdot 10^{4}$ & $6.07(1) \cdot 10^{4}$ \\
$2.37137 \cdot 10^{-5}$ & $7.0660(5) \cdot 10^{1}$ & $-3.560(4) \cdot 10^{3}$ & $-2.2(2) \cdot 10^{4}$ & $2.6750(6) \cdot 10^{3}$ & $-7.99(6) \cdot 10^{4}$ & $5.89(1) \cdot 10^{4}$ \\
$2.66073 \cdot 10^{-5}$ & $6.9933(5) \cdot 10^{1}$ & $-3.475(4) \cdot 10^{3}$ & $-2.3(2) \cdot 10^{4}$ & $2.6201(6) \cdot 10^{3}$ & $-7.66(6) \cdot 10^{4}$ & $5.71(1) \cdot 10^{4}$ \\
$2.98538 \cdot 10^{-5}$ & $6.9206(5) \cdot 10^{1}$ & $-3.389(4) \cdot 10^{3}$ & $-2.2(2) \cdot 10^{4}$ & $2.5658(6) \cdot 10^{3}$ & $-7.36(6) \cdot 10^{4}$ & $5.54(1) \cdot 10^{4}$ \\
$3.34965 \cdot 10^{-5}$ & $6.8478(5) \cdot 10^{1}$ & $-3.310(4) \cdot 10^{3}$ & $-2.2(2) \cdot 10^{4}$ & $2.5120(6) \cdot 10^{3}$ & $-7.09(6) \cdot 10^{4}$ & $5.363(9) \cdot 10^{4}$ \\
$3.75837 \cdot 10^{-5}$ & $6.7751(5) \cdot 10^{1}$ & $-3.227(3) \cdot 10^{3}$ & $-2.5(2) \cdot 10^{4}$ & $2.4588(6) \cdot 10^{3}$ & $-6.78(5) \cdot 10^{4}$ & $5.197(9) \cdot 10^{4}$ \\
$4.21696 \cdot 10^{-5}$ & $6.7023(5) \cdot 10^{1}$ & $-3.148(3) \cdot 10^{3}$ & $-2.5(2) \cdot 10^{4}$ & $2.4061(6) \cdot 10^{3}$ & $-6.48(5) \cdot 10^{4}$ & $5.038(9) \cdot 10^{4}$ \\
$4.73150 \cdot 10^{-5}$ & $6.6295(5) \cdot 10^{1}$ & $-3.072(3) \cdot 10^{3}$ & $-2.5(2) \cdot 10^{4}$ & $2.3541(6) \cdot 10^{3}$ & $-6.16(5) \cdot 10^{4}$ & $4.875(8) \cdot 10^{4}$ \\
$5.30884 \cdot 10^{-5}$ & $6.5568(5) \cdot 10^{1}$ & $-2.993(3) \cdot 10^{3}$ & $-2.7(2) \cdot 10^{4}$ & $2.3025(6) \cdot 10^{3}$ & $-5.91(5) \cdot 10^{4}$ & $4.721(8) \cdot 10^{4}$ \\
$5.95662 \cdot 10^{-5}$ & $6.4841(5) \cdot 10^{1}$ & $-2.916(3) \cdot 10^{3}$ & $-2.6(2) \cdot 10^{4}$ & $2.2517(5) \cdot 10^{3}$ & $-5.65(5) \cdot 10^{4}$ & $4.571(8) \cdot 10^{4}$ \\
$6.68344 \cdot 10^{-5}$ & $6.4114(5) \cdot 10^{1}$ & $-2.840(3) \cdot 10^{3}$ & $-2.7(2) \cdot 10^{4}$ & $2.2013(5) \cdot 10^{3}$ & $-5.38(4) \cdot 10^{4}$ & $4.419(8) \cdot 10^{4}$ \\
$7.49894 \cdot 10^{-5}$ & $6.3387(5) \cdot 10^{1}$ & $-2.764(3) \cdot 10^{3}$ & $-2.6(2) \cdot 10^{4}$ & $2.1514(5) \cdot 10^{3}$ & $-5.11(4) \cdot 10^{4}$ & $4.279(7) \cdot 10^{4}$ \\
$8.41395 \cdot 10^{-5}$ & $6.2659(5) \cdot 10^{1}$ & $-2.689(2) \cdot 10^{3}$ & $-2.6(2) \cdot 10^{4}$ & $2.1022(5) \cdot 10^{3}$ & $-4.87(4) \cdot 10^{4}$ & $4.134(7) \cdot 10^{4}$ \\
$9.44061 \cdot 10^{-5}$ & $6.1931(5) \cdot 10^{1}$ & $-2.616(2) \cdot 10^{3}$ & $-2.6(2) \cdot 10^{4}$ & $2.0536(5) \cdot 10^{3}$ & $-4.66(4) \cdot 10^{4}$ & $4.000(7) \cdot 10^{4}$ \\
$1.05925 \cdot 10^{-4}$ & $6.1203(5) \cdot 10^{1}$ & $-2.543(2) \cdot 10^{3}$ & $-2.6(1) \cdot 10^{4}$ & $2.0054(5) \cdot 10^{3}$ & $-4.42(4) \cdot 10^{4}$ & $3.862(6) \cdot 10^{4}$ \\
$1.18850 \cdot 10^{-4}$ & $6.0477(5) \cdot 10^{1}$ & $-2.472(2) \cdot 10^{3}$ & $-2.5(1) \cdot 10^{4}$ & $1.9583(5) \cdot 10^{3}$ & $-4.21(4) \cdot 10^{4}$ & $3.724(6) \cdot 10^{4}$ \\
$1.33352 \cdot 10^{-4}$ & $5.9748(5) \cdot 10^{1}$ & $-2.401(2) \cdot 10^{3}$ & $-2.5(1) \cdot 10^{4}$ & $1.9114(5) \cdot 10^{3}$ & $-3.98(3) \cdot 10^{4}$ & $3.593(6) \cdot 10^{4}$ \\
$1.49624 \cdot 10^{-4}$ & $5.9021(5) \cdot 10^{1}$ & $-2.330(2) \cdot 10^{3}$ & $-2.6(1) \cdot 10^{4}$ & $1.8649(4) \cdot 10^{3}$ & $-3.77(3) \cdot 10^{4}$ & $3.465(6) \cdot 10^{4}$ \\
$1.67880 \cdot 10^{-4}$ & $5.8293(5) \cdot 10^{1}$ & $-2.261(2) \cdot 10^{3}$ & $-2.6(1) \cdot 10^{4}$ & $1.8192(4) \cdot 10^{3}$ & $-3.55(3) \cdot 10^{4}$ & $3.341(6) \cdot 10^{4}$ \\
$1.88365 \cdot 10^{-4}$ & $5.7565(4) \cdot 10^{1}$ & $-2.192(2) \cdot 10^{3}$ & $-2.5(1) \cdot 10^{4}$ & $1.7738(4) \cdot 10^{3}$ & $-3.35(3) \cdot 10^{4}$ & $3.220(5) \cdot 10^{4}$ \\
$2.11349 \cdot 10^{-4}$ & $5.6838(4) \cdot 10^{1}$ & $-2.125(2) \cdot 10^{3}$ & $-2.4(1) \cdot 10^{4}$ & $1.7290(4) \cdot 10^{3}$ & $-3.15(3) \cdot 10^{4}$ & $3.104(5) \cdot 10^{4}$ \\
$2.37137 \cdot 10^{-4}$ & $5.6110(4) \cdot 10^{1}$ & $-2.058(2) \cdot 10^{3}$ & $-2.5(1) \cdot 10^{4}$ & $1.6849(4) \cdot 10^{3}$ & $-2.96(3) \cdot 10^{4}$ & $2.987(5) \cdot 10^{4}$ \\
$2.66073 \cdot 10^{-4}$ & $5.5382(4) \cdot 10^{1}$ & $-1.994(2) \cdot 10^{3}$ & $-2.5(1) \cdot 10^{4}$ & $1.6412(4) \cdot 10^{3}$ & $-2.76(3) \cdot 10^{4}$ & $2.873(5) \cdot 10^{4}$ \\
$2.98538 \cdot 10^{-4}$ & $5.4655(4) \cdot 10^{1}$ & $-1.929(2) \cdot 10^{3}$ & $-2.5(1) \cdot 10^{4}$ & $1.5983(4) \cdot 10^{3}$ & $-2.57(3) \cdot 10^{4}$ & $2.762(4) \cdot 10^{4}$ \\
$3.34965 \cdot 10^{-4}$ & $5.3928(4) \cdot 10^{1}$ & $-1.864(2) \cdot 10^{3}$ & $-2.5(1) \cdot 10^{4}$ & $1.5558(4) \cdot 10^{3}$ & $-2.41(2) \cdot 10^{4}$ & $2.652(4) \cdot 10^{4}$ \\
$3.75837 \cdot 10^{-4}$ & $5.3200(4) \cdot 10^{1}$ & $-1.802(1) \cdot 10^{3}$ & $-2.46(9) \cdot 10^{4}$ & $1.5140(4) \cdot 10^{3}$ & $-2.24(2) \cdot 10^{4}$ & $2.547(4) \cdot 10^{4}$ \\
$4.21697 \cdot 10^{-4}$ & $5.2472(4) \cdot 10^{1}$ & $-1.741(1) \cdot 10^{3}$ & $-2.46(9) \cdot 10^{4}$ & $1.4726(3) \cdot 10^{3}$ & $-2.07(2) \cdot 10^{4}$ & $2.444(4) \cdot 10^{4}$ \\
$4.73151 \cdot 10^{-4}$ & $5.1744(4) \cdot 10^{1}$ & $-1.680(1) \cdot 10^{3}$ & $-2.54(8) \cdot 10^{4}$ & $1.4320(3) \cdot 10^{3}$ & $-1.92(2) \cdot 10^{4}$ & $2.345(4) \cdot 10^{4}$ \\
$5.30884 \cdot 10^{-4}$ & $5.1017(4) \cdot 10^{1}$ & $-1.621(1) \cdot 10^{3}$ & $-2.51(8) \cdot 10^{4}$ & $1.3919(3) \cdot 10^{3}$ & $-1.75(2) \cdot 10^{4}$ & $2.250(4) \cdot 10^{4}$ \\
$5.95662 \cdot 10^{-4}$ & $5.0289(4) \cdot 10^{1}$ & $-1.562(1) \cdot 10^{3}$ & $-2.46(8) \cdot 10^{4}$ & $1.3522(3) \cdot 10^{3}$ & $-1.60(2) \cdot 10^{4}$ & $2.155(3) \cdot 10^{4}$ \\
$6.68344 \cdot 10^{-4}$ & $4.9560(4) \cdot 10^{1}$ & $-1.505(1) \cdot 10^{3}$ & $-2.48(7) \cdot 10^{4}$ & $1.3130(3) \cdot 10^{3}$ & $-1.46(2) \cdot 10^{4}$ & $2.063(3) \cdot 10^{4}$ \\
$7.49894 \cdot 10^{-4}$ & $4.8832(4) \cdot 10^{1}$ & $-1.449(1) \cdot 10^{3}$ & $-2.44(7) \cdot 10^{4}$ & $1.2745(3) \cdot 10^{3}$ & $-1.34(2) \cdot 10^{4}$ & $1.973(3) \cdot 10^{4}$ \\
$8.41395 \cdot 10^{-4}$ & $4.8104(4) \cdot 10^{1}$ & $-1.393(1) \cdot 10^{3}$ & $-2.42(7) \cdot 10^{4}$ & $1.2364(3) \cdot 10^{3}$ & $-1.20(2) \cdot 10^{4}$ & $1.883(3) \cdot 10^{4}$ \\
$9.44061 \cdot 10^{-4}$ & $4.7376(4) \cdot 10^{1}$ & $-1.337(1) \cdot 10^{3}$ & $-2.36(7) \cdot 10^{4}$ & $1.1990(3) \cdot 10^{3}$ & $-1.09(2) \cdot 10^{4}$ & $1.800(3) \cdot 10^{4}$ \\
$1.05925 \cdot 10^{-3}$ & $4.6648(4) \cdot 10^{1}$ & $-1.283(1) \cdot 10^{3}$ & $-2.39(6) \cdot 10^{4}$ & $1.1618(3) \cdot 10^{3}$ & $-9.8(2) \cdot 10^{3}$ & $1.719(3) \cdot 10^{4}$ \\
$1.18850 \cdot 10^{-3}$ & $4.5920(4) \cdot 10^{1}$ & $-1.231(1) \cdot 10^{3}$ & $-2.35(6) \cdot 10^{4}$ & $1.1255(2) \cdot 10^{3}$ & $-8.9(1) \cdot 10^{3}$ & $1.638(3) \cdot 10^{4}$ \\
$1.33352 \cdot 10^{-3}$ & $4.5190(4) \cdot 10^{1}$ & $-1.1788(9) \cdot 10^{3}$ & $-2.31(6) \cdot 10^{4}$ & $1.0896(2) \cdot 10^{3}$ & $-7.8(1) \cdot 10^{3}$ & $1.561(2) \cdot 10^{4}$ \\
$1.49624 \cdot 10^{-3}$ & $4.4462(4) \cdot 10^{1}$ & $-1.1272(9) \cdot 10^{3}$ & $-2.22(6) \cdot 10^{4}$ & $1.0544(2) \cdot 10^{3}$ & $-6.9(1) \cdot 10^{3}$ & $1.486(2) \cdot 10^{4}$ \\
$1.67880 \cdot 10^{-3}$ & $4.3735(3) \cdot 10^{1}$ & $-1.0770(8) \cdot 10^{3}$ & $-2.17(5) \cdot 10^{4}$ & $1.0198(2) \cdot 10^{3}$ & $-6.0(1) \cdot 10^{3}$ & $1.413(2) \cdot 10^{4}$ \\
$1.88365 \cdot 10^{-3}$ & $4.3007(3) \cdot 10^{1}$ & $-1.0292(8) \cdot 10^{3}$ & $-2.16(5) \cdot 10^{4}$ & $9.855(2) \cdot 10^{2}$ & $-5.1(1) \cdot 10^{3}$ & $1.343(2) \cdot 10^{4}$ \\
$2.11349 \cdot 10^{-3}$ & $4.2279(3) \cdot 10^{1}$ & $-9.813(8) \cdot 10^{2}$ & $-2.11(5) \cdot 10^{4}$ & $9.519(2) \cdot 10^{2}$ & $-4.2(1) \cdot 10^{3}$ & $1.275(2) \cdot 10^{4}$ \\
$2.37136 \cdot 10^{-3}$ & $4.1549(3) \cdot 10^{1}$ & $-9.339(7) \cdot 10^{2}$ & $-2.09(5) \cdot 10^{4}$ & $9.189(2) \cdot 10^{2}$ & $-3.4(1) \cdot 10^{3}$ & $1.210(2) \cdot 10^{4}$ \\
$2.66073 \cdot 10^{-3}$ & $4.0818(3) \cdot 10^{1}$ & $-8.882(7) \cdot 10^{2}$ & $-2.07(5) \cdot 10^{4}$ & $8.866(2) \cdot 10^{2}$ & $-2.6(1) \cdot 10^{3}$ & $1.146(2) \cdot 10^{4}$ \\
$2.98538 \cdot 10^{-3}$ & $4.0090(3) \cdot 10^{1}$ & $-8.445(7) \cdot 10^{2}$ & $-1.98(4) \cdot 10^{4}$ & $8.546(2) \cdot 10^{2}$ & $-1.9(1) \cdot 10^{3}$ & $1.084(2) \cdot 10^{4}$ \\

\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 $y_{cut}$ & $A_3$ & $B_3$ & $C_3$ & $B_4$ & $C_4$ & $C_5$ \\
\hline 
$3.34965 \cdot 10^{-3}$ & $3.9361(3) \cdot 10^{1}$ & $-8.006(6) \cdot 10^{2}$ & $-1.93(4) \cdot 10^{4}$ & $8.233(2) \cdot 10^{2}$ & $-1.22(9) \cdot 10^{3}$ & $1.023(2) \cdot 10^{4}$ \\
$3.75837 \cdot 10^{-3}$ & $3.8632(3) \cdot 10^{1}$ & $-7.572(6) \cdot 10^{2}$ & $-1.91(4) \cdot 10^{4}$ & $7.924(1) \cdot 10^{2}$ & $-5.9(9) \cdot 10^{2}$ & $9.64(2) \cdot 10^{3}$ \\
$4.21696 \cdot 10^{-3}$ & $3.7902(3) \cdot 10^{1}$ & $-7.166(6) \cdot 10^{2}$ & $-1.83(4) \cdot 10^{4}$ & $7.623(1) \cdot 10^{2}$ & $1.7(8) \cdot 10^{2}$ & $9.09(1) \cdot 10^{3}$ \\
$4.73151 \cdot 10^{-3}$ & $3.7170(3) \cdot 10^{1}$ & $-6.756(6) \cdot 10^{2}$ & $-1.83(4) \cdot 10^{4}$ & $7.326(1) \cdot 10^{2}$ & $6.5(8) \cdot 10^{2}$ & $8.56(1) \cdot 10^{3}$ \\
$5.30884 \cdot 10^{-3}$ & $3.6440(3) \cdot 10^{1}$ & $-6.354(5) \cdot 10^{2}$ & $-1.79(4) \cdot 10^{4}$ & $7.034(1) \cdot 10^{2}$ & $1.13(8) \cdot 10^{3}$ & $8.04(1) \cdot 10^{3}$ \\
$5.95662 \cdot 10^{-3}$ & $3.5706(3) \cdot 10^{1}$ & $-5.963(5) \cdot 10^{2}$ & $-1.71(4) \cdot 10^{4}$ & $6.748(1) \cdot 10^{2}$ & $1.58(7) \cdot 10^{3}$ & $7.55(1) \cdot 10^{3}$ \\
$6.68344 \cdot 10^{-3}$ & $3.4974(3) \cdot 10^{1}$ & $-5.585(5) \cdot 10^{2}$ & $-1.67(3) \cdot 10^{4}$ & $6.467(1) \cdot 10^{2}$ & $2.04(7) \cdot 10^{3}$ & $7.06(1) \cdot 10^{3}$ \\
$7.49894 \cdot 10^{-3}$ & $3.4240(3) \cdot 10^{1}$ & $-5.213(5) \cdot 10^{2}$ & $-1.63(3) \cdot 10^{4}$ & $6.193(1) \cdot 10^{2}$ & $2.43(6) \cdot 10^{3}$ & $6.60(1) \cdot 10^{3}$ \\
$8.41395 \cdot 10^{-3}$ & $3.3506(2) \cdot 10^{1}$ & $-4.856(4) \cdot 10^{2}$ & $-1.55(3) \cdot 10^{4}$ & $5.9233(9) \cdot 10^{2}$ & $2.90(6) \cdot 10^{3}$ & $6.15(1) \cdot 10^{3}$ \\
$9.44061 \cdot 10^{-3}$ & $3.2770(2) \cdot 10^{1}$ & $-4.507(4) \cdot 10^{2}$ & $-1.50(3) \cdot 10^{4}$ & $5.6594(8) \cdot 10^{2}$ & $3.20(6) \cdot 10^{3}$ & $5.732(9) \cdot 10^{3}$ \\
$1.05925 \cdot 10^{-2}$ & $3.2034(2) \cdot 10^{1}$ & $-4.171(4) \cdot 10^{2}$ & $-1.48(3) \cdot 10^{4}$ & $5.4010(8) \cdot 10^{2}$ & $3.48(5) \cdot 10^{3}$ & $5.322(9) \cdot 10^{3}$ \\
$1.18850 \cdot 10^{-2}$ & $3.1299(2) \cdot 10^{1}$ & $-3.837(4) \cdot 10^{2}$ & $-1.40(3) \cdot 10^{4}$ & $5.1484(7) \cdot 10^{2}$ & $3.67(5) \cdot 10^{3}$ & $4.926(8) \cdot 10^{3}$ \\
$1.33352 \cdot 10^{-2}$ & $3.0562(2) \cdot 10^{1}$ & $-3.524(3) \cdot 10^{2}$ & $-1.34(3) \cdot 10^{4}$ & $4.9004(7) \cdot 10^{2}$ & $3.88(5) \cdot 10^{3}$ & $4.551(8) \cdot 10^{3}$ \\
$1.49624 \cdot 10^{-2}$ & $2.9825(2) \cdot 10^{1}$ & $-3.214(3) \cdot 10^{2}$ & $-1.29(3) \cdot 10^{4}$ & $4.6579(6) \cdot 10^{2}$ & $4.04(5) \cdot 10^{3}$ & $4.196(7) \cdot 10^{3}$ \\
$1.67880 \cdot 10^{-2}$ & $2.9084(2) \cdot 10^{1}$ & $-2.918(3) \cdot 10^{2}$ & $-1.22(2) \cdot 10^{4}$ & $4.4206(6) \cdot 10^{2}$ & $4.16(4) \cdot 10^{3}$ & $3.866(7) \cdot 10^{3}$ \\
$1.88365 \cdot 10^{-2}$ & $2.8344(2) \cdot 10^{1}$ & $-2.632(3) \cdot 10^{2}$ & $-1.18(2) \cdot 10^{4}$ & $4.1889(5) \cdot 10^{2}$ & $4.29(4) \cdot 10^{3}$ & $3.548(6) \cdot 10^{3}$ \\
$2.11349 \cdot 10^{-2}$ & $2.7602(2) \cdot 10^{1}$ & $-2.354(2) \cdot 10^{2}$ & $-1.11(2) \cdot 10^{4}$ & $3.9623(5) \cdot 10^{2}$ & $4.40(4) \cdot 10^{3}$ & $3.245(6) \cdot 10^{3}$ \\
$2.37137 \cdot 10^{-2}$ & $2.6858(1) \cdot 10^{1}$ & $-2.085(2) \cdot 10^{2}$ & $-1.06(2) \cdot 10^{4}$ & $3.7408(4) \cdot 10^{2}$ & $4.47(4) \cdot 10^{3}$ & $2.949(6) \cdot 10^{3}$ \\
$2.66073 \cdot 10^{-2}$ & $2.6112(1) \cdot 10^{1}$ & $-1.826(2) \cdot 10^{2}$ & $-1.01(2) \cdot 10^{4}$ & $3.5245(4) \cdot 10^{2}$ & $4.47(3) \cdot 10^{3}$ & $2.669(5) \cdot 10^{3}$ \\
$2.98538 \cdot 10^{-2}$ & $2.5362(1) \cdot 10^{1}$ & $-1.578(2) \cdot 10^{2}$ & $-9.6(2) \cdot 10^{3}$ & $3.3136(4) \cdot 10^{2}$ & $4.47(3) \cdot 10^{3}$ & $2.417(5) \cdot 10^{3}$ \\
$3.34965 \cdot 10^{-2}$ & $2.4610(1) \cdot 10^{1}$ & $-1.339(2) \cdot 10^{2}$ & $-9.0(2) \cdot 10^{3}$ & $3.1078(4) \cdot 10^{2}$ & $4.46(3) \cdot 10^{3}$ & $2.163(4) \cdot 10^{3}$ \\
$3.75837 \cdot 10^{-2}$ & $2.38561(9) \cdot 10^{1}$ & $-1.111(2) \cdot 10^{2}$ & $-8.5(2) \cdot 10^{3}$ & $2.9075(3) \cdot 10^{2}$ & $4.44(3) \cdot 10^{3}$ & $1.934(4) \cdot 10^{3}$ \\
$4.21697 \cdot 10^{-2}$ & $2.30981(8) \cdot 10^{1}$ & $-8.88(2) \cdot 10^{1}$ & $-7.9(2) \cdot 10^{3}$ & $2.7119(3) \cdot 10^{2}$ & $4.36(3) \cdot 10^{3}$ & $1.721(4) \cdot 10^{3}$ \\
$4.73151 \cdot 10^{-2}$ & $2.23359(7) \cdot 10^{1}$ & $-6.77(1) \cdot 10^{1}$ & $-7.4(2) \cdot 10^{3}$ & $2.5216(3) \cdot 10^{2}$ & $4.29(2) \cdot 10^{3}$ & $1.495(3) \cdot 10^{3}$ \\
$5.30884 \cdot 10^{-2}$ & $2.15691(7) \cdot 10^{1}$ & $-4.77(1) \cdot 10^{1}$ & $-6.8(2) \cdot 10^{3}$ & $2.3366(3) \cdot 10^{2}$ & $4.17(2) \cdot 10^{3}$ & $1.317(3) \cdot 10^{3}$ \\
$5.95662 \cdot 10^{-2}$ & $2.07969(7) \cdot 10^{1}$ & $-2.86(1) \cdot 10^{1}$ & $-6.2(1) \cdot 10^{3}$ & $2.1568(2) \cdot 10^{2}$ & $4.06(2) \cdot 10^{3}$ & $1.147(3) \cdot 10^{3}$ \\
$6.68344 \cdot 10^{-2}$ & $2.00188(7) \cdot 10^{1}$ & $-1.06(1) \cdot 10^{1}$ & $-5.6(1) \cdot 10^{3}$ & $1.9822(2) \cdot 10^{2}$ & $3.92(2) \cdot 10^{3}$ & $9.75(3) \cdot 10^{2}$ \\
$7.49894 \cdot 10^{-2}$ & $1.92341(6) \cdot 10^{1}$ & $6.2(1) \cdot 10^{0}$ & $-5.0(1) \cdot 10^{3}$ & $1.8127(2) \cdot 10^{2}$ & $3.77(2) \cdot 10^{3}$ & $8.11(2) \cdot 10^{2}$ \\
$8.41395 \cdot 10^{-2}$ & $1.84411(6) \cdot 10^{1}$ & $2.22(1) \cdot 10^{1}$ & $-4.4(1) \cdot 10^{3}$ & $1.6483(2) \cdot 10^{2}$ & $3.60(2) \cdot 10^{3}$ & $6.39(2) \cdot 10^{2}$ \\
$9.44061 \cdot 10^{-2}$ & $1.76394(6) \cdot 10^{1}$ & $3.68(1) \cdot 10^{1}$ & $-3.9(1) \cdot 10^{3}$ & $1.4893(2) \cdot 10^{2}$ & $3.41(1) \cdot 10^{3}$ & $5.24(2) \cdot 10^{2}$ \\
$1.05925 \cdot 10^{-1}$ & $1.68283(5) \cdot 10^{1}$ & $5.05(1) \cdot 10^{1}$ & $-3.3(1) \cdot 10^{3}$ & $1.3355(2) \cdot 10^{2}$ & $3.21(1) \cdot 10^{3}$ & $1.64(1) \cdot 10^{2}$ \\
$1.18850 \cdot 10^{-1}$ & $1.60056(5) \cdot 10^{1}$ & $6.296(9) \cdot 10^{1}$ & $-2.8(1) \cdot 10^{3}$ & $1.1870(1) \cdot 10^{2}$ & $2.97(1) \cdot 10^{3}$ & $5.005(2) \cdot 10^{2}$ \\
$1.33352 \cdot 10^{-1}$ & $1.51693(4) \cdot 10^{1}$ & $7.421(8) \cdot 10^{1}$ & $-2.2(1) \cdot 10^{3}$ & $1.0440(1) \cdot 10^{2}$ & $2.74(1) \cdot 10^{3}$ & $4.003(1) \cdot 10^{2}$ \\
$1.49624 \cdot 10^{-1}$ & $1.43169(4) \cdot 10^{1}$ & $8.405(7) \cdot 10^{1}$ & $-1.83(9) \cdot 10^{3}$ & $9.067(1) \cdot 10^{1}$ & $2.49(1) \cdot 10^{3}$ & $3.115(1) \cdot 10^{2}$ \\
$1.67880 \cdot 10^{-1}$ & $1.34464(4) \cdot 10^{1}$ & $9.253(7) \cdot 10^{1}$ & $-1.34(9) \cdot 10^{3}$ & $7.752(1) \cdot 10^{1}$ & $2.232(9) \cdot 10^{3}$ & $2.3432(9) \cdot 10^{2}$ \\
$1.88365 \cdot 10^{-1}$ & $1.25543(3) \cdot 10^{1}$ & $9.951(6) \cdot 10^{1}$ & $-8.6(8) \cdot 10^{2}$ & $6.4999(9) \cdot 10^{1}$ & $1.963(8) \cdot 10^{3}$ & $1.6883(7) \cdot 10^{2}$ \\
$2.11349 \cdot 10^{-1}$ & $1.16367(3) \cdot 10^{1}$ & $1.0475(5) \cdot 10^{2}$ & $-3.3(8) \cdot 10^{2}$ & $5.3154(8) \cdot 10^{1}$ & $1.677(6) \cdot 10^{3}$ & $1.1476(5) \cdot 10^{2}$ \\
$2.37137 \cdot 10^{-1}$ & $1.06884(3) \cdot 10^{1}$ & $1.0811(5) \cdot 10^{2}$ & $-2(7) \cdot 10^{1}$ & $4.2060(7) \cdot 10^{1}$ & $1.389(6) \cdot 10^{3}$ & $7.221(4) \cdot 10^{1}$ \\
$2.66073 \cdot 10^{-1}$ & $9.7027(3) \cdot 10^{0}$ & $1.0917(5) \cdot 10^{2}$ & $3.5(7) \cdot 10^{2}$ & $3.1839(6) \cdot 10^{1}$ & $1.096(5) \cdot 10^{3}$ & $4.071(3) \cdot 10^{1}$ \\
$2.98538 \cdot 10^{-1}$ & $8.6719(3) \cdot 10^{0}$ & $1.0761(4) \cdot 10^{2}$ & $6.5(6) \cdot 10^{2}$ & $2.2666(5) \cdot 10^{1}$ & $8.00(4) \cdot 10^{2}$ & $1.952(2) \cdot 10^{1}$ \\
$3.34965 \cdot 10^{-1}$ & $7.5848(2) \cdot 10^{0}$ & $1.0272(4) \cdot 10^{2}$ & $8.4(5) \cdot 10^{2}$ & $1.4818(4) \cdot 10^{1}$ & $5.48(3) \cdot 10^{2}$ & $7.293(9) \cdot 10^{0}$ \\
$3.75837 \cdot 10^{-1}$ & $6.4268(2) \cdot 10^{0}$ & $9.371(4) \cdot 10^{1}$ & $9.5(5) \cdot 10^{2}$ & $8.559(3) \cdot 10^{0}$ & $3.48(2) \cdot 10^{2}$ & $1.656(4) \cdot 10^{0}$ \\
$4.21697 \cdot 10^{-1}$ & $5.1766(2) \cdot 10^{0}$ & $7.993(3) \cdot 10^{1}$ & $8.8(4) \cdot 10^{2}$ & $4.035(2) \cdot 10^{0}$ & $1.58(1) \cdot 10^{2}$ & $1.23(2) \cdot 10^{-2}$ \\
$4.73151 \cdot 10^{-1}$ & $3.8036(1) \cdot 10^{0}$ & $6.084(3) \cdot 10^{1}$ & $6.9(3) \cdot 10^{2}$ & $1.3057(9) \cdot 10^{0}$ & $4.13(5) \cdot 10^{1}$ & $1.0(7) \cdot 10^{-8}$ \\
$5.30884 \cdot 10^{-1}$ & $2.2601(1) \cdot 10^{0}$ & $3.589(2) \cdot 10^{1}$ & $4.0(2) \cdot 10^{2}$ & $1.953(3) \cdot 10^{-1}$ & $-1.4(6) \cdot 10^{-2}$ & $0$ \\
$5.95662 \cdot 10^{-1}$ & $9.2540(4) \cdot 10^{-1}$ & $1.4147(8) \cdot 10^{1}$ & $1.2(1) \cdot 10^{2}$ & $4.44(3) \cdot 10^{-3}$ & $-5.13(8) \cdot 10^{-3}$ & $0$ \\
$6.68344 \cdot 10^{-1}$ & $2.4145(2) \cdot 10^{-1}$ & $3.626(4) \cdot 10^{0}$ & $3.0(4) \cdot 10^{1}$ & $0$ & $0$ & $0$ \\
$7.49894 \cdot 10^{-1}$ & $4.6(3) \cdot 10^{-6}$ & $-7(6) \cdot 10^{-27}$ & $5(3) \cdot 10^{-15}$ & $0$ & $0$ & $0$ \\
$8.41395 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\
$9.44061 \cdot 10^{-1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\

\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 $y_{cut}$ & $A_3$ & $B_3$ & $C_3$ & $B_4$ & $C_4$ & $C_5$ \\
\hline 
$1.05925 \cdot 10^{-5}$ & $8.0409(6) \cdot 10^{1}$ & $-5.613(7) \cdot 10^{3}$ & $-3.0(5) \cdot 10^{4}$ & $3.7882(9) \cdot 10^{3}$ & $-2.04(1) \cdot 10^{5}$ & $1.054(2) \cdot 10^{5}$ \\
$1.18850 \cdot 10^{-5}$ & $7.9682(6) \cdot 10^{1}$ & $-5.531(7) \cdot 10^{3}$ & $-3.0(5) \cdot 10^{4}$ & $3.7228(9) \cdot 10^{3}$ & $-2.02(1) \cdot 10^{5}$ & $1.029(2) \cdot 10^{5}$ \\
$1.33352 \cdot 10^{-5}$ & $7.8954(6) \cdot 10^{1}$ & $-5.440(6) \cdot 10^{3}$ & $-2.7(5) \cdot 10^{4}$ & $3.6583(9) \cdot 10^{3}$ & $-1.98(1) \cdot 10^{5}$ & $1.003(2) \cdot 10^{5}$ \\
$1.49624 \cdot 10^{-5}$ & $7.8228(6) \cdot 10^{1}$ & $-5.358(6) \cdot 10^{3}$ & $-3.1(4) \cdot 10^{4}$ & $3.5944(9) \cdot 10^{3}$ & $-1.93(1) \cdot 10^{5}$ & $9.78(2) \cdot 10^{4}$ \\
$1.67880 \cdot 10^{-5}$ & $7.7501(6) \cdot 10^{1}$ & $-5.270(6) \cdot 10^{3}$ & $-2.9(4) \cdot 10^{4}$ & $3.5310(9) \cdot 10^{3}$ & $-1.89(1) \cdot 10^{5}$ & $9.54(2) \cdot 10^{4}$ \\
$1.88365 \cdot 10^{-5}$ & $7.6775(6) \cdot 10^{1}$ & $-5.175(6) \cdot 10^{3}$ & $-2.7(4) \cdot 10^{4}$ & $3.4682(8) \cdot 10^{3}$ & $-1.85(1) \cdot 10^{5}$ & $9.29(2) \cdot 10^{4}$ \\
$2.11349 \cdot 10^{-5}$ & $7.6048(6) \cdot 10^{1}$ & $-5.084(5) \cdot 10^{3}$ & $-2.3(4) \cdot 10^{4}$ & $3.4059(8) \cdot 10^{3}$ & $-1.79(1) \cdot 10^{5}$ & $9.06(2) \cdot 10^{4}$ \\
$2.37137 \cdot 10^{-5}$ & $7.5320(5) \cdot 10^{1}$ & $-4.992(5) \cdot 10^{3}$ & $-2.3(4) \cdot 10^{4}$ & $3.3445(8) \cdot 10^{3}$ & $-1.75(1) \cdot 10^{5}$ & $8.83(2) \cdot 10^{4}$ \\
$2.66073 \cdot 10^{-5}$ & $7.4593(5) \cdot 10^{1}$ & $-4.902(5) \cdot 10^{3}$ & $-1.9(4) \cdot 10^{4}$ & $3.2832(8) \cdot 10^{3}$ & $-1.71(1) \cdot 10^{5}$ & $8.61(2) \cdot 10^{4}$ \\
$2.98538 \cdot 10^{-5}$ & $7.3865(5) \cdot 10^{1}$ & $-4.809(5) \cdot 10^{3}$ & $-1.8(4) \cdot 10^{4}$ & $3.2226(8) \cdot 10^{3}$ & $-1.662(9) \cdot 10^{5}$ & $8.38(2) \cdot 10^{4}$ \\
$3.34965 \cdot 10^{-5}$ & $7.3138(5) \cdot 10^{1}$ & $-4.723(5) \cdot 10^{3}$ & $-1.8(3) \cdot 10^{4}$ & $3.1623(8) \cdot 10^{3}$ & $-1.618(9) \cdot 10^{5}$ & $8.17(2) \cdot 10^{4}$ \\
$3.75837 \cdot 10^{-5}$ & $7.2410(5) \cdot 10^{1}$ & $-4.635(4) \cdot 10^{3}$ & $-1.7(3) \cdot 10^{4}$ & $3.1028(8) \cdot 10^{3}$ & $-1.571(9) \cdot 10^{5}$ & $7.96(1) \cdot 10^{4}$ \\
$4.21696 \cdot 10^{-5}$ & $7.1682(5) \cdot 10^{1}$ & $-4.539(4) \cdot 10^{3}$ & $-1.8(3) \cdot 10^{4}$ & $3.0440(7) \cdot 10^{3}$ & $-1.535(9) \cdot 10^{5}$ & $7.75(1) \cdot 10^{4}$ \\
$4.73150 \cdot 10^{-5}$ & $7.0954(5) \cdot 10^{1}$ & $-4.443(4) \cdot 10^{3}$ & $-1.5(3) \cdot 10^{4}$ & $2.9852(7) \cdot 10^{3}$ & $-1.490(8) \cdot 10^{5}$ & $7.53(1) \cdot 10^{4}$ \\
$5.30884 \cdot 10^{-5}$ & $7.0227(5) \cdot 10^{1}$ & $-4.356(4) \cdot 10^{3}$ & $-1.5(3) \cdot 10^{4}$ & $2.9271(7) \cdot 10^{3}$ & $-1.447(8) \cdot 10^{5}$ & $7.33(1) \cdot 10^{4}$ \\
$5.95662 \cdot 10^{-5}$ & $6.9499(5) \cdot 10^{1}$ & $-4.262(4) \cdot 10^{3}$ & $-1.6(3) \cdot 10^{4}$ & $2.8698(7) \cdot 10^{3}$ & $-1.411(8) \cdot 10^{5}$ & $7.13(1) \cdot 10^{4}$ \\
$6.68344 \cdot 10^{-5}$ & $6.8771(5) \cdot 10^{1}$ & $-4.171(4) \cdot 10^{3}$ & $-1.6(3) \cdot 10^{4}$ & $2.8132(7) \cdot 10^{3}$ & $-1.367(7) \cdot 10^{5}$ & $6.93(1) \cdot 10^{4}$ \\
$7.49894 \cdot 10^{-5}$ & $6.8044(5) \cdot 10^{1}$ & $-4.082(3) \cdot 10^{3}$ & $-1.5(3) \cdot 10^{4}$ & $2.7570(7) \cdot 10^{3}$ & $-1.324(7) \cdot 10^{5}$ & $6.74(1) \cdot 10^{4}$ \\
$8.41395 \cdot 10^{-5}$ & $6.7317(5) \cdot 10^{1}$ & $-3.994(3) \cdot 10^{3}$ & $-1.5(2) \cdot 10^{4}$ & $2.7013(7) \cdot 10^{3}$ & $-1.281(7) \cdot 10^{5}$ & $6.56(1) \cdot 10^{4}$ \\
$9.44061 \cdot 10^{-5}$ & $6.6590(5) \cdot 10^{1}$ & $-3.909(3) \cdot 10^{3}$ & $-1.4(2) \cdot 10^{4}$ & $2.6463(7) \cdot 10^{3}$ & $-1.240(7) \cdot 10^{5}$ & $6.36(1) \cdot 10^{4}$ \\
$1.05925 \cdot 10^{-4}$ & $6.5864(5) \cdot 10^{1}$ & $-3.823(3) \cdot 10^{3}$ & $-1.5(2) \cdot 10^{4}$ & $2.5917(6) \cdot 10^{3}$ & $-1.201(6) \cdot 10^{5}$ & $6.18(1) \cdot 10^{4}$ \\
$1.18850 \cdot 10^{-4}$ & $6.5136(5) \cdot 10^{1}$ & $-3.734(3) \cdot 10^{3}$ & $-1.4(2) \cdot 10^{4}$ & $2.5377(6) \cdot 10^{3}$ & $-1.166(6) \cdot 10^{5}$ & $6.00(1) \cdot 10^{4}$ \\
$1.33352 \cdot 10^{-4}$ & $6.4409(5) \cdot 10^{1}$ & $-3.649(3) \cdot 10^{3}$ & $-1.3(2) \cdot 10^{4}$ & $2.4847(6) \cdot 10^{3}$ & $-1.129(6) \cdot 10^{5}$ & $5.83(1) \cdot 10^{4}$ \\
$1.49624 \cdot 10^{-4}$ & $6.3681(5) \cdot 10^{1}$ & $-3.562(3) \cdot 10^{3}$ & $-1.3(2) \cdot 10^{4}$ & $2.4320(6) \cdot 10^{3}$ & $-1.088(6) \cdot 10^{5}$ & $5.64(1) \cdot 10^{4}$ \\
$1.67880 \cdot 10^{-4}$ & $6.2953(5) \cdot 10^{1}$ & $-3.481(3) \cdot 10^{3}$ & $-1.3(2) \cdot 10^{4}$ & $2.3801(6) \cdot 10^{3}$ & $-1.049(6) \cdot 10^{5}$ & $5.478(9) \cdot 10^{4}$ \\
$1.88365 \cdot 10^{-4}$ & $6.2225(5) \cdot 10^{1}$ & $-3.399(2) \cdot 10^{3}$ & $-1.2(2) \cdot 10^{4}$ & $2.3286(6) \cdot 10^{3}$ & $-1.017(5) \cdot 10^{5}$ & $5.316(9) \cdot 10^{4}$ \\
$2.11349 \cdot 10^{-4}$ & $6.1498(5) \cdot 10^{1}$ & $-3.318(2) \cdot 10^{3}$ & $-1.3(2) \cdot 10^{4}$ & $2.2773(6) \cdot 10^{3}$ & $-9.81(5) \cdot 10^{4}$ & $5.154(9) \cdot 10^{4}$ \\
$2.37137 \cdot 10^{-4}$ & $6.0770(5) \cdot 10^{1}$ & $-3.236(2) \cdot 10^{3}$ & $-1.3(2) \cdot 10^{4}$ & $2.2268(5) \cdot 10^{3}$ & $-9.46(5) \cdot 10^{4}$ & $4.995(8) \cdot 10^{4}$ \\
$2.66073 \cdot 10^{-4}$ & $6.0042(5) \cdot 10^{1}$ & $-3.155(2) \cdot 10^{3}$ & $-1.3(2) \cdot 10^{4}$ & $2.1770(5) \cdot 10^{3}$ & $-9.09(5) \cdot 10^{4}$ & $4.834(8) \cdot 10^{4}$ \\
$2.98538 \cdot 10^{-4}$ & $5.9315(5) \cdot 10^{1}$ & $-3.076(2) \cdot 10^{3}$ & $-1.2(2) \cdot 10^{4}$ & $2.1275(5) \cdot 10^{3}$ & $-8.77(5) \cdot 10^{4}$ & $4.679(8) \cdot 10^{4}$ \\
$3.34965 \cdot 10^{-4}$ & $5.8589(5) \cdot 10^{1}$ & $-2.997(2) \cdot 10^{3}$ & $-1.2(2) \cdot 10^{4}$ & $2.0787(5) \cdot 10^{3}$ & $-8.41(4) \cdot 10^{4}$ & $4.533(8) \cdot 10^{4}$ \\
$3.75837 \cdot 10^{-4}$ & $5.7861(4) \cdot 10^{1}$ & $-2.921(2) \cdot 10^{3}$ & $-1.2(1) \cdot 10^{4}$ & $2.0304(5) \cdot 10^{3}$ & $-8.11(4) \cdot 10^{4}$ & $4.379(7) \cdot 10^{4}$ \\
$4.21697 \cdot 10^{-4}$ & $5.7133(4) \cdot 10^{1}$ & $-2.844(2) \cdot 10^{3}$ & $-1.3(1) \cdot 10^{4}$ & $1.9827(5) \cdot 10^{3}$ & $-7.78(4) \cdot 10^{4}$ & $4.234(7) \cdot 10^{4}$ \\
$4.73151 \cdot 10^{-4}$ & $5.6404(4) \cdot 10^{1}$ & $-2.768(2) \cdot 10^{3}$ & $-1.3(1) \cdot 10^{4}$ & $1.9355(5) \cdot 10^{3}$ & $-7.48(4) \cdot 10^{4}$ & $4.089(7) \cdot 10^{4}$ \\
$5.30884 \cdot 10^{-4}$ & $5.5676(4) \cdot 10^{1}$ & $-2.692(2) \cdot 10^{3}$ & $-1.2(1) \cdot 10^{4}$ & $1.8891(5) \cdot 10^{3}$ & $-7.20(4) \cdot 10^{4}$ & $3.952(7) \cdot 10^{4}$ \\
$5.95662 \cdot 10^{-4}$ & $5.4948(4) \cdot 10^{1}$ & $-2.619(2) \cdot 10^{3}$ & $-1.2(1) \cdot 10^{4}$ & $1.8432(4) \cdot 10^{3}$ & $-6.87(4) \cdot 10^{4}$ & $3.816(6) \cdot 10^{4}$ \\
$6.68344 \cdot 10^{-4}$ & $5.4220(4) \cdot 10^{1}$ & $-2.546(2) \cdot 10^{3}$ & $-1.3(1) \cdot 10^{4}$ & $1.7976(4) \cdot 10^{3}$ & $-6.61(3) \cdot 10^{4}$ & $3.683(6) \cdot 10^{4}$ \\
$7.49894 \cdot 10^{-4}$ & $5.3492(4) \cdot 10^{1}$ & $-2.473(2) \cdot 10^{3}$ & $-1.1(1) \cdot 10^{4}$ & $1.7529(4) \cdot 10^{3}$ & $-6.33(3) \cdot 10^{4}$ & $3.556(6) \cdot 10^{4}$ \\
$8.41395 \cdot 10^{-4}$ & $5.2765(4) \cdot 10^{1}$ & $-2.403(2) \cdot 10^{3}$ & $-1.3(1) \cdot 10^{4}$ & $1.7085(4) \cdot 10^{3}$ & $-6.05(3) \cdot 10^{4}$ & $3.431(6) \cdot 10^{4}$ \\
$9.44061 \cdot 10^{-4}$ & $5.2038(4) \cdot 10^{1}$ & $-2.333(1) \cdot 10^{3}$ & $-1.3(1) \cdot 10^{4}$ & $1.6647(4) \cdot 10^{3}$ & $-5.79(3) \cdot 10^{4}$ & $3.310(5) \cdot 10^{4}$ \\
$1.05925 \cdot 10^{-3}$ & $5.1309(4) \cdot 10^{1}$ & $-2.264(1) \cdot 10^{3}$ & $-1.3(1) \cdot 10^{4}$ & $1.6214(4) \cdot 10^{3}$ & $-5.54(3) \cdot 10^{4}$ & $3.188(5) \cdot 10^{4}$ \\
$1.18850 \cdot 10^{-3}$ & $5.0581(4) \cdot 10^{1}$ & $-2.196(1) \cdot 10^{3}$ & $-1.2(1) \cdot 10^{4}$ & $1.5789(4) \cdot 10^{3}$ & $-5.29(3) \cdot 10^{4}$ & $3.075(5) \cdot 10^{4}$ \\
$1.33352 \cdot 10^{-3}$ & $4.9852(4) \cdot 10^{1}$ & $-2.130(1) \cdot 10^{3}$ & $-1.25(9) \cdot 10^{4}$ & $1.5368(4) \cdot 10^{3}$ & $-5.02(3) \cdot 10^{4}$ & $2.961(5) \cdot 10^{4}$ \\
$1.49624 \cdot 10^{-3}$ & $4.9124(4) \cdot 10^{1}$ & $-2.062(1) \cdot 10^{3}$ & $-1.26(9) \cdot 10^{4}$ & $1.4954(3) \cdot 10^{3}$ & $-4.80(3) \cdot 10^{4}$ & $2.848(5) \cdot 10^{4}$ \\
$1.67880 \cdot 10^{-3}$ & $4.8395(4) \cdot 10^{1}$ & $-1.998(1) \cdot 10^{3}$ & $-1.23(9) \cdot 10^{4}$ & $1.4544(3) \cdot 10^{3}$ & $-4.58(2) \cdot 10^{4}$ & $2.738(4) \cdot 10^{4}$ \\
$1.88365 \cdot 10^{-3}$ & $4.7668(4) \cdot 10^{1}$ & $-1.935(1) \cdot 10^{3}$ & $-1.27(8) \cdot 10^{4}$ & $1.4139(3) \cdot 10^{3}$ & $-4.37(2) \cdot 10^{4}$ & $2.632(4) \cdot 10^{4}$ \\
$2.11349 \cdot 10^{-3}$ & $4.6939(4) \cdot 10^{1}$ & $-1.871(1) \cdot 10^{3}$ & $-1.23(8) \cdot 10^{4}$ & $1.3740(3) \cdot 10^{3}$ & $-4.15(2) \cdot 10^{4}$ & $2.530(4) \cdot 10^{4}$ \\
$2.37136 \cdot 10^{-3}$ & $4.6209(4) \cdot 10^{1}$ & $-1.809(1) \cdot 10^{3}$ & $-1.26(8) \cdot 10^{4}$ & $1.3347(3) \cdot 10^{3}$ & $-3.93(2) \cdot 10^{4}$ & $2.429(4) \cdot 10^{4}$ \\
$2.66073 \cdot 10^{-3}$ & $4.5481(4) \cdot 10^{1}$ & $-1.748(1) \cdot 10^{3}$ & $-1.25(8) \cdot 10^{4}$ & $1.2961(3) \cdot 10^{3}$ & $-3.74(2) \cdot 10^{4}$ & $2.332(4) \cdot 10^{4}$ \\
$2.98538 \cdot 10^{-3}$ & $4.4753(4) \cdot 10^{1}$ & $-1.688(1) \cdot 10^{3}$ & $-1.27(7) \cdot 10^{4}$ & $1.2577(3) \cdot 10^{3}$ & $-3.53(2) \cdot 10^{4}$ & $2.236(3) \cdot 10^{4}$ \\

\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 $y_{cut}$ & $A_3$ & $B_3$ & $C_3$ & $B_4$ & $C_4$ & $C_5$ \\
\hline 
$3.34965 \cdot 10^{-3}$ & $4.4024(3) \cdot 10^{1}$ & $-1.629(1) \cdot 10^{3}$ & $-1.20(7) \cdot 10^{4}$ & $1.2202(3) \cdot 10^{3}$ & $-3.34(2) \cdot 10^{4}$ & $2.140(3) \cdot 10^{4}$ \\
$3.75837 \cdot 10^{-3}$ & $4.3295(3) \cdot 10^{1}$ & $-1.570(1) \cdot 10^{3}$ & $-1.22(7) \cdot 10^{4}$ & $1.1829(3) \cdot 10^{3}$ & $-3.15(2) \cdot 10^{4}$ & $2.049(3) \cdot 10^{4}$ \\
$4.21696 \cdot 10^{-3}$ & $4.2566(3) \cdot 10^{1}$ & $-1.5135(9) \cdot 10^{3}$ & $-1.18(6) \cdot 10^{4}$ & $1.1464(2) \cdot 10^{3}$ & $-2.98(2) \cdot 10^{4}$ & $1.960(3) \cdot 10^{4}$ \\
$4.73151 \cdot 10^{-3}$ & $4.1836(3) \cdot 10^{1}$ & $-1.4568(9) \cdot 10^{3}$ & $-1.12(6) \cdot 10^{4}$ & $1.1104(2) \cdot 10^{3}$ & $-2.81(2) \cdot 10^{4}$ & $1.873(3) \cdot 10^{4}$ \\
$5.30884 \cdot 10^{-3}$ & $4.1108(3) \cdot 10^{1}$ & $-1.4020(8) \cdot 10^{3}$ & $-1.14(6) \cdot 10^{4}$ & $1.0750(2) \cdot 10^{3}$ & $-2.65(2) \cdot 10^{4}$ & $1.789(3) \cdot 10^{4}$ \\
$5.95662 \cdot 10^{-3}$ & $4.0377(3) \cdot 10^{1}$ & $-1.3488(8) \cdot 10^{3}$ & $-1.12(6) \cdot 10^{4}$ & $1.0401(2) \cdot 10^{3}$ & $-2.49(1) \cdot 10^{4}$ & $1.710(3) \cdot 10^{4}$ \\
$6.68344 \cdot 10^{-3}$ & $3.9646(3) \cdot 10^{1}$ & $-1.2954(8) \cdot 10^{3}$ & $-1.11(5) \cdot 10^{4}$ & $1.0057(2) \cdot 10^{3}$ & $-2.35(1) \cdot 10^{4}$ & $1.627(2) \cdot 10^{4}$ \\
$7.49894 \cdot 10^{-3}$ & $3.8916(3) \cdot 10^{1}$ & $-1.2444(7) \cdot 10^{3}$ & $-1.14(5) \cdot 10^{4}$ & $9.719(2) \cdot 10^{2}$ & $-2.20(1) \cdot 10^{4}$ & $1.552(2) \cdot 10^{4}$ \\
$8.41395 \cdot 10^{-3}$ & $3.8183(3) \cdot 10^{1}$ & $-1.1925(7) \cdot 10^{3}$ & $-1.13(5) \cdot 10^{4}$ & $9.387(2) \cdot 10^{2}$ & $-2.05(1) \cdot 10^{4}$ & $1.479(2) \cdot 10^{4}$ \\
$9.44061 \cdot 10^{-3}$ & $3.7451(3) \cdot 10^{1}$ & $-1.1432(7) \cdot 10^{3}$ & $-1.11(5) \cdot 10^{4}$ & $9.060(2) \cdot 10^{2}$ & $-1.91(1) \cdot 10^{4}$ & $1.407(2) \cdot 10^{4}$ \\
$1.05925 \cdot 10^{-2}$ & $3.6718(3) \cdot 10^{1}$ & $-1.0934(6) \cdot 10^{3}$ & $-1.07(5) \cdot 10^{4}$ & $8.739(2) \cdot 10^{2}$ & $-1.77(1) \cdot 10^{4}$ & $1.338(2) \cdot 10^{4}$ \\
$1.18850 \cdot 10^{-2}$ & $3.5985(3) \cdot 10^{1}$ & $-1.0457(6) \cdot 10^{3}$ & $-1.04(4) \cdot 10^{4}$ & $8.423(1) \cdot 10^{2}$ & $-1.65(1) \cdot 10^{4}$ & $1.270(2) \cdot 10^{4}$ \\
$1.33352 \cdot 10^{-2}$ & $3.5249(3) \cdot 10^{1}$ & $-9.986(6) \cdot 10^{2}$ & $-1.01(4) \cdot 10^{4}$ & $8.112(1) \cdot 10^{2}$ & $-1.53(1) \cdot 10^{4}$ & $1.204(2) \cdot 10^{4}$ \\
$1.49624 \cdot 10^{-2}$ & $3.4513(3) \cdot 10^{1}$ & $-9.522(6) \cdot 10^{2}$ & $-1.00(4) \cdot 10^{4}$ & $7.808(1) \cdot 10^{2}$ & $-1.42(1) \cdot 10^{4}$ & $1.140(2) \cdot 10^{4}$ \\
$1.67880 \cdot 10^{-2}$ & $3.3776(2) \cdot 10^{1}$ & $-9.071(5) \cdot 10^{2}$ & $-9.7(4) \cdot 10^{3}$ & $7.508(1) \cdot 10^{2}$ & $-1.302(9) \cdot 10^{4}$ & $1.078(2) \cdot 10^{4}$ \\
$1.88365 \cdot 10^{-2}$ & $3.3038(2) \cdot 10^{1}$ & $-8.633(5) \cdot 10^{2}$ & $-9.5(4) \cdot 10^{3}$ & $7.215(1) \cdot 10^{2}$ & $-1.184(9) \cdot 10^{4}$ & $1.019(2) \cdot 10^{4}$ \\
$2.11349 \cdot 10^{-2}$ & $3.2300(2) \cdot 10^{1}$ & $-8.203(5) \cdot 10^{2}$ & $-9.0(4) \cdot 10^{3}$ & $6.926(1) \cdot 10^{2}$ & $-1.093(8) \cdot 10^{4}$ & $9.59(1) \cdot 10^{3}$ \\
$2.37137 \cdot 10^{-2}$ & $3.1560(2) \cdot 10^{1}$ & $-7.785(4) \cdot 10^{2}$ & $-8.7(3) \cdot 10^{3}$ & $6.643(1) \cdot 10^{2}$ & $-9.94(8) \cdot 10^{3}$ & $9.04(1) \cdot 10^{3}$ \\
$2.66073 \cdot 10^{-2}$ & $3.0818(2) \cdot 10^{1}$ & $-7.372(4) \cdot 10^{2}$ & $-8.3(3) \cdot 10^{3}$ & $6.3661(9) \cdot 10^{2}$ & $-9.05(7) \cdot 10^{3}$ & $8.52(1) \cdot 10^{3}$ \\
$2.98538 \cdot 10^{-2}$ & $3.0076(2) \cdot 10^{1}$ & $-6.974(4) \cdot 10^{2}$ & $-8.2(3) \cdot 10^{3}$ & $6.0937(8) \cdot 10^{2}$ & $-8.18(7) \cdot 10^{3}$ & $8.02(1) \cdot 10^{3}$ \\
$3.34965 \cdot 10^{-2}$ & $2.9332(2) \cdot 10^{1}$ & $-6.585(4) \cdot 10^{2}$ & $-7.8(3) \cdot 10^{3}$ & $5.8268(8) \cdot 10^{2}$ & $-7.38(7) \cdot 10^{3}$ & $7.52(1) \cdot 10^{3}$ \\
$3.75837 \cdot 10^{-2}$ & $2.8584(2) \cdot 10^{1}$ & $-6.203(3) \cdot 10^{2}$ & $-7.6(3) \cdot 10^{3}$ & $5.5652(7) \cdot 10^{2}$ & $-6.60(6) \cdot 10^{3}$ & $7.05(1) \cdot 10^{3}$ \\
$4.21697 \cdot 10^{-2}$ & $2.7834(2) \cdot 10^{1}$ & $-5.832(3) \cdot 10^{2}$ & $-7.1(3) \cdot 10^{3}$ & $5.3083(7) \cdot 10^{2}$ & $-5.78(6) \cdot 10^{3}$ & $6.56(1) \cdot 10^{3}$ \\
$4.73151 \cdot 10^{-2}$ & $2.7083(1) \cdot 10^{1}$ & $-5.474(3) \cdot 10^{2}$ & $-7.0(3) \cdot 10^{3}$ & $5.0568(6) \cdot 10^{2}$ & $-5.06(6) \cdot 10^{3}$ & $6.10(1) \cdot 10^{3}$ \\
$5.30884 \cdot 10^{-2}$ & $2.6328(1) \cdot 10^{1}$ & $-5.122(2) \cdot 10^{2}$ & $-6.7(3) \cdot 10^{3}$ & $4.8103(6) \cdot 10^{2}$ & $-4.45(5) \cdot 10^{3}$ & $5.694(9) \cdot 10^{3}$ \\
$5.95662 \cdot 10^{-2}$ & $2.5570(1) \cdot 10^{1}$ & $-4.779(2) \cdot 10^{2}$ & $-6.2(2) \cdot 10^{3}$ & $4.5690(5) \cdot 10^{2}$ & $-3.89(5) \cdot 10^{3}$ & $5.303(9) \cdot 10^{3}$ \\
$6.68344 \cdot 10^{-2}$ & $2.48064(9) \cdot 10^{1}$ & $-4.445(2) \cdot 10^{2}$ & $-5.8(2) \cdot 10^{3}$ & $4.3326(5) \cdot 10^{2}$ & $-3.35(5) \cdot 10^{3}$ & $4.914(8) \cdot 10^{3}$ \\
$7.49894 \cdot 10^{-2}$ & $2.40388(8) \cdot 10^{1}$ & $-4.120(2) \cdot 10^{2}$ & $-5.4(2) \cdot 10^{3}$ & $4.1013(5) \cdot 10^{2}$ & $-2.86(4) \cdot 10^{3}$ & $4.548(8) \cdot 10^{3}$ \\
$8.41395 \cdot 10^{-2}$ & $2.32660(8) \cdot 10^{1}$ & $-3.802(2) \cdot 10^{2}$ & $-5.3(2) \cdot 10^{3}$ & $3.8751(4) \cdot 10^{2}$ & $-2.37(4) \cdot 10^{3}$ & $4.191(7) \cdot 10^{3}$ \\
$9.44061 \cdot 10^{-2}$ & $2.24861(7) \cdot 10^{1}$ & $-3.495(2) \cdot 10^{2}$ & $-5.0(2) \cdot 10^{3}$ & $3.6537(4) \cdot 10^{2}$ & $-1.96(4) \cdot 10^{3}$ & $3.865(7) \cdot 10^{3}$ \\
$1.05925 \cdot 10^{-1}$ & $2.16997(7) \cdot 10^{1}$ & $-3.198(2) \cdot 10^{2}$ & $-4.7(2) \cdot 10^{3}$ & $3.4372(4) \cdot 10^{2}$ & $-1.53(4) \cdot 10^{3}$ & $3.550(6) \cdot 10^{3}$ \\
$1.18850 \cdot 10^{-1}$ & $2.09052(7) \cdot 10^{1}$ & $-2.913(2) \cdot 10^{2}$ & $-4.4(2) \cdot 10^{3}$ & $3.2257(4) \cdot 10^{2}$ & $-1.18(3) \cdot 10^{3}$ & $3.254(6) \cdot 10^{3}$ \\
$1.33352 \cdot 10^{-1}$ & $2.01010(6) \cdot 10^{1}$ & $-2.635(2) \cdot 10^{2}$ & $-3.9(2) \cdot 10^{3}$ & $3.0188(3) \cdot 10^{2}$ & $-8.4(3) \cdot 10^{2}$ & $2.961(5) \cdot 10^{3}$ \\
$1.49624 \cdot 10^{-1}$ & $1.92864(6) \cdot 10^{1}$ & $-2.369(2) \cdot 10^{2}$ & $-3.4(2) \cdot 10^{3}$ & $2.8169(3) \cdot 10^{2}$ & $-5.3(3) \cdot 10^{2}$ & $2.691(5) \cdot 10^{3}$ \\
$1.67880 \cdot 10^{-1}$ & $1.84593(6) \cdot 10^{1}$ & $-2.111(1) \cdot 10^{2}$ & $-3.1(2) \cdot 10^{3}$ & $2.6196(3) \cdot 10^{2}$ & $-2.3(3) \cdot 10^{2}$ & $2.434(5) \cdot 10^{3}$ \\
$1.88365 \cdot 10^{-1}$ & $1.76183(5) \cdot 10^{1}$ & $-1.862(1) \cdot 10^{2}$ & $-2.6(1) \cdot 10^{3}$ & $2.4268(3) \cdot 10^{2}$ & $-1(3) \cdot 10^{1}$ & $2.191(4) \cdot 10^{3}$ \\
$2.11349 \cdot 10^{-1}$ & $1.67594(5) \cdot 10^{1}$ & $-1.626(1) \cdot 10^{2}$ & $-2.1(1) \cdot 10^{3}$ & $2.2388(2) \cdot 10^{2}$ & $2.0(2) \cdot 10^{2}$ & $1.968(4) \cdot 10^{3}$ \\
$2.37137 \cdot 10^{-1}$ & $1.58800(4) \cdot 10^{1}$ & $-1.400(1) \cdot 10^{2}$ & $-1.7(1) \cdot 10^{3}$ & $2.0552(2) \cdot 10^{2}$ & $4.0(2) \cdot 10^{2}$ & $1.749(4) \cdot 10^{3}$ \\
$2.66073 \cdot 10^{-1}$ & $1.49764(4) \cdot 10^{1}$ & $-1.182(1) \cdot 10^{2}$ & $-1.3(1) \cdot 10^{3}$ & $1.8758(2) \cdot 10^{2}$ & $5.5(2) \cdot 10^{2}$ & $1.526(3) \cdot 10^{3}$ \\
$2.98538 \cdot 10^{-1}$ & $1.40435(3) \cdot 10^{1}$ & $-9.774(9) \cdot 10^{1}$ & $-8(1) \cdot 10^{2}$ & $1.7008(2) \cdot 10^{2}$ & $6.9(2) \cdot 10^{2}$ & $1.334(3) \cdot 10^{3}$ \\
$3.34965 \cdot 10^{-1}$ & $1.30749(3) \cdot 10^{1}$ & $-7.835(8) \cdot 10^{1}$ & $-4(1) \cdot 10^{2}$ & $1.5299(2) \cdot 10^{2}$ & $8.0(2) \cdot 10^{2}$ & $1.073(3) \cdot 10^{3}$ \\
$3.75837 \cdot 10^{-1}$ & $1.20615(3) \cdot 10^{1}$ & $-6.026(8) \cdot 10^{1}$ & $-5(9) \cdot 10^{1}$ & $1.3629(2) \cdot 10^{2}$ & $8.8(1) \cdot 10^{2}$ & $9.21(2) \cdot 10^{2}$ \\
$4.21697 \cdot 10^{-1}$ & $1.09919(3) \cdot 10^{1}$ & $-4.365(7) \cdot 10^{1}$ & $3.2(9) \cdot 10^{2}$ & $1.2000(1) \cdot 10^{2}$ & $9.2(1) \cdot 10^{2}$ & $7.85(2) \cdot 10^{2}$ \\
$4.73151 \cdot 10^{-1}$ & $9.8488(2) \cdot 10^{0}$ & $-2.872(6) \cdot 10^{1}$ & $5.4(8) \cdot 10^{2}$ & $1.0409(1) \cdot 10^{2}$ & $9.4(1) \cdot 10^{2}$ & $6.61(2) \cdot 10^{2}$ \\
$5.30884 \cdot 10^{-1}$ & $8.6076(2) \cdot 10^{0}$ & $-1.598(5) \cdot 10^{1}$ & $6.4(7) \cdot 10^{2}$ & $8.859(1) \cdot 10^{1}$ & $9.2(1) \cdot 10^{2}$ & $5.37(2) \cdot 10^{2}$ \\
$5.95662 \cdot 10^{-1}$ & $7.2275(2) \cdot 10^{0}$ & $-6.45(4) \cdot 10^{0}$ & $4.6(6) \cdot 10^{2}$ & $7.349(1) \cdot 10^{1}$ & $8.84(9) \cdot 10^{2}$ & $4.50(1) \cdot 10^{2}$ \\
$6.68344 \cdot 10^{-1}$ & $5.7035(1) \cdot 10^{0}$ & $-1.40(3) \cdot 10^{0}$ & $2.2(4) \cdot 10^{2}$ & $5.8853(9) \cdot 10^{1}$ & $7.81(8) \cdot 10^{2}$ & $3.37(1) \cdot 10^{2}$ \\
$7.49894 \cdot 10^{-1}$ & $4.4229(1) \cdot 10^{0}$ & $1.35(2) \cdot 10^{0}$ & $-1.2(3) \cdot 10^{2}$ & $4.4818(7) \cdot 10^{1}$ & $6.55(6) \cdot 10^{2}$ & $2.61(1) \cdot 10^{2}$ \\
$8.41395 \cdot 10^{-1}$ & $3.37981(9) \cdot 10^{0}$ & $3.15(2) \cdot 10^{0}$ & $-5.8(3) \cdot 10^{2}$ & $3.1892(5) \cdot 10^{1}$ & $4.83(5) \cdot 10^{2}$ & $1.733(7) \cdot 10^{2}$ \\
$9.44061 \cdot 10^{-1}$ & $2.51125(7) \cdot 10^{0}$ & $-1.3(1) \cdot 10^{-1}$ & $-7.4(2) \cdot 10^{2}$ & $2.0940(4) \cdot 10^{1}$ & $2.99(4) \cdot 10^{2}$ & $5.10(4) \cdot 10^{1}$ \\

\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 $y_{cut}$ & $A_3$ & $B_3$ & $C_3$ & $B_4$ & $C_4$ & $C_5$ \\
\hline 
$1.05925 \cdot 10^{-5}$ & $7.5472(6) \cdot 10^{1}$ & $-4.040(5) \cdot 10^{3}$ & $-1.9(3) \cdot 10^{4}$ & $3.0027(7) \cdot 10^{3}$ & $-9.98(8) \cdot 10^{4}$ & $6.85(1) \cdot 10^{4}$ \\
$1.18850 \cdot 10^{-5}$ & $7.4745(5) \cdot 10^{1}$ & $-3.955(5) \cdot 10^{3}$ & $-1.8(3) \cdot 10^{4}$ & $2.9445(7) \cdot 10^{3}$ & $-9.67(8) \cdot 10^{4}$ & $6.66(1) \cdot 10^{4}$ \\
$1.33352 \cdot 10^{-5}$ & $7.4018(5) \cdot 10^{1}$ & $-3.876(5) \cdot 10^{3}$ & $-1.8(3) \cdot 10^{4}$ & $2.8871(7) \cdot 10^{3}$ & $-9.34(7) \cdot 10^{4}$ & $6.47(1) \cdot 10^{4}$ \\
$1.49624 \cdot 10^{-5}$ & $7.3292(5) \cdot 10^{1}$ & $-3.790(5) \cdot 10^{3}$ & $-2.1(3) \cdot 10^{4}$ & $2.8299(7) \cdot 10^{3}$ & $-8.93(7) \cdot 10^{4}$ & $6.29(1) \cdot 10^{4}$ \\
$1.67880 \cdot 10^{-5}$ & $7.2565(5) \cdot 10^{1}$ & $-3.703(5) \cdot 10^{3}$ & $-1.9(3) \cdot 10^{4}$ & $2.7736(7) \cdot 10^{3}$ & $-8.58(7) \cdot 10^{4}$ & $6.10(1) \cdot 10^{4}$ \\
$1.88365 \cdot 10^{-5}$ & $7.1838(5) \cdot 10^{1}$ & $-3.623(4) \cdot 10^{3}$ & $-2.2(3) \cdot 10^{4}$ & $2.7177(7) \cdot 10^{3}$ & $-8.24(7) \cdot 10^{4}$ & $5.92(1) \cdot 10^{4}$ \\
$2.11349 \cdot 10^{-5}$ & $7.1110(5) \cdot 10^{1}$ & $-3.538(4) \cdot 10^{3}$ & $-2.3(3) \cdot 10^{4}$ & $2.6625(6) \cdot 10^{3}$ & $-7.93(6) \cdot 10^{4}$ & $5.74(1) \cdot 10^{4}$ \\
$2.37137 \cdot 10^{-5}$ & $7.0383(5) \cdot 10^{1}$ & $-3.458(4) \cdot 10^{3}$ & $-2.3(3) \cdot 10^{4}$ & $2.6078(6) \cdot 10^{3}$ & $-7.61(6) \cdot 10^{4}$ & $5.57(1) \cdot 10^{4}$ \\
$2.66073 \cdot 10^{-5}$ & $6.9655(5) \cdot 10^{1}$ & $-3.380(4) \cdot 10^{3}$ & $-2.2(2) \cdot 10^{4}$ & $2.5536(6) \cdot 10^{3}$ & $-7.26(6) \cdot 10^{4}$ & $5.400(9) \cdot 10^{4}$ \\
$2.98538 \cdot 10^{-5}$ & $6.8927(5) \cdot 10^{1}$ & $-3.301(4) \cdot 10^{3}$ & $-2.1(2) \cdot 10^{4}$ & $2.4998(6) \cdot 10^{3}$ & $-7.00(6) \cdot 10^{4}$ & $5.232(9) \cdot 10^{4}$ \\
$3.34965 \cdot 10^{-5}$ & $6.8199(5) \cdot 10^{1}$ & $-3.220(4) \cdot 10^{3}$ & $-2.3(2) \cdot 10^{4}$ & $2.4468(6) \cdot 10^{3}$ & $-6.71(6) \cdot 10^{4}$ & $5.051(9) \cdot 10^{4}$ \\
$3.75837 \cdot 10^{-5}$ & $6.7470(5) \cdot 10^{1}$ & $-3.140(4) \cdot 10^{3}$ & $-2.2(2) \cdot 10^{4}$ & $2.3941(6) \cdot 10^{3}$ & $-6.45(5) \cdot 10^{4}$ & $4.902(9) \cdot 10^{4}$ \\
$4.21696 \cdot 10^{-5}$ & $6.6743(5) \cdot 10^{1}$ & $-3.060(3) \cdot 10^{3}$ & $-2.3(2) \cdot 10^{4}$ & $2.3420(6) \cdot 10^{3}$ & $-6.12(5) \cdot 10^{4}$ & $4.751(8) \cdot 10^{4}$ \\
$4.73150 \cdot 10^{-5}$ & $6.6015(5) \cdot 10^{1}$ & $-2.980(3) \cdot 10^{3}$ & $-2.5(2) \cdot 10^{4}$ & $2.2908(6) \cdot 10^{3}$ & $-5.86(5) \cdot 10^{4}$ & $4.604(8) \cdot 10^{4}$ \\
$5.30884 \cdot 10^{-5}$ & $6.5288(5) \cdot 10^{1}$ & $-2.905(3) \cdot 10^{3}$ & $-2.4(2) \cdot 10^{4}$ & $2.2399(5) \cdot 10^{3}$ & $-5.59(5) \cdot 10^{4}$ & $4.460(8) \cdot 10^{4}$ \\
$5.95662 \cdot 10^{-5}$ & $6.4561(5) \cdot 10^{1}$ & $-2.828(3) \cdot 10^{3}$ & $-2.5(2) \cdot 10^{4}$ & $2.1898(5) \cdot 10^{3}$ & $-5.29(5) \cdot 10^{4}$ & $4.314(7) \cdot 10^{4}$ \\
$6.68344 \cdot 10^{-5}$ & $6.3833(5) \cdot 10^{1}$ & $-2.751(3) \cdot 10^{3}$ & $-2.5(2) \cdot 10^{4}$ & $2.1401(5) \cdot 10^{3}$ & $-5.06(4) \cdot 10^{4}$ & $4.170(7) \cdot 10^{4}$ \\
$7.49894 \cdot 10^{-5}$ & $6.3106(5) \cdot 10^{1}$ & $-2.676(3) \cdot 10^{3}$ & $-2.5(2) \cdot 10^{4}$ & $2.0908(5) \cdot 10^{3}$ & $-4.80(4) \cdot 10^{4}$ & $4.029(7) \cdot 10^{4}$ \\
$8.41395 \cdot 10^{-5}$ & $6.2379(5) \cdot 10^{1}$ & $-2.605(3) \cdot 10^{3}$ & $-2.6(2) \cdot 10^{4}$ & $2.0424(5) \cdot 10^{3}$ & $-4.56(4) \cdot 10^{4}$ & $3.887(7) \cdot 10^{4}$ \\
$9.44061 \cdot 10^{-5}$ & $6.1651(5) \cdot 10^{1}$ & $-2.533(2) \cdot 10^{3}$ & $-2.6(2) \cdot 10^{4}$ & $1.9945(5) \cdot 10^{3}$ & $-4.33(4) \cdot 10^{4}$ & $3.753(6) \cdot 10^{4}$ \\
$1.05925 \cdot 10^{-4}$ & $6.0924(5) \cdot 10^{1}$ & $-2.459(2) \cdot 10^{3}$ & $-2.6(2) \cdot 10^{4}$ & $1.9471(5) \cdot 10^{3}$ & $-4.11(4) \cdot 10^{4}$ & $3.621(6) \cdot 10^{4}$ \\
$1.18850 \cdot 10^{-4}$ & $6.0196(5) \cdot 10^{1}$ & $-2.386(2) \cdot 10^{3}$ & $-2.5(1) \cdot 10^{4}$ & $1.9003(5) \cdot 10^{3}$ & $-3.90(4) \cdot 10^{4}$ & $3.495(6) \cdot 10^{4}$ \\
$1.33352 \cdot 10^{-4}$ & $5.9468(5) \cdot 10^{1}$ & $-2.316(2) \cdot 10^{3}$ & $-2.6(1) \cdot 10^{4}$ & $1.8540(4) \cdot 10^{3}$ & $-3.67(3) \cdot 10^{4}$ & $3.367(6) \cdot 10^{4}$ \\
$1.49624 \cdot 10^{-4}$ & $5.8740(5) \cdot 10^{1}$ & $-2.249(2) \cdot 10^{3}$ & $-2.5(1) \cdot 10^{4}$ & $1.8083(4) \cdot 10^{3}$ & $-3.47(3) \cdot 10^{4}$ & $3.246(5) \cdot 10^{4}$ \\
$1.67880 \cdot 10^{-4}$ & $5.8013(5) \cdot 10^{1}$ & $-2.179(2) \cdot 10^{3}$ & $-2.5(1) \cdot 10^{4}$ & $1.7632(4) \cdot 10^{3}$ & $-3.24(3) \cdot 10^{4}$ & $3.126(5) \cdot 10^{4}$ \\
$1.88365 \cdot 10^{-4}$ & $5.7285(4) \cdot 10^{1}$ & $-2.111(2) \cdot 10^{3}$ & $-2.5(1) \cdot 10^{4}$ & $1.7187(4) \cdot 10^{3}$ & $-3.03(3) \cdot 10^{4}$ & $3.009(5) \cdot 10^{4}$ \\
$2.11349 \cdot 10^{-4}$ & $5.6558(4) \cdot 10^{1}$ & $-2.043(2) \cdot 10^{3}$ & $-2.5(1) \cdot 10^{4}$ & $1.6746(4) \cdot 10^{3}$ & $-2.84(3) \cdot 10^{4}$ & $2.893(5) \cdot 10^{4}$ \\
$2.37137 \cdot 10^{-4}$ & $5.5831(4) \cdot 10^{1}$ & $-1.978(2) \cdot 10^{3}$ & $-2.5(1) \cdot 10^{4}$ & $1.6311(4) \cdot 10^{3}$ & $-2.67(3) \cdot 10^{4}$ & $2.781(5) \cdot 10^{4}$ \\
$2.66073 \cdot 10^{-4}$ & $5.5103(4) \cdot 10^{1}$ & $-1.914(2) \cdot 10^{3}$ & $-2.5(1) \cdot 10^{4}$ & $1.5883(4) \cdot 10^{3}$ & $-2.48(3) \cdot 10^{4}$ & $2.673(4) \cdot 10^{4}$ \\
$2.98538 \cdot 10^{-4}$ & $5.4377(4) \cdot 10^{1}$ & $-1.849(2) \cdot 10^{3}$ & $-2.3(1) \cdot 10^{4}$ & $1.5460(4) \cdot 10^{3}$ & $-2.31(3) \cdot 10^{4}$ & $2.565(4) \cdot 10^{4}$ \\
$3.34965 \cdot 10^{-4}$ & $5.3648(4) \cdot 10^{1}$ & $-1.788(2) \cdot 10^{3}$ & $-2.4(1) \cdot 10^{4}$ & $1.5042(4) \cdot 10^{3}$ & $-2.14(2) \cdot 10^{4}$ & $2.462(4) \cdot 10^{4}$ \\
$3.75837 \cdot 10^{-4}$ & $5.2922(4) \cdot 10^{1}$ & $-1.726(2) \cdot 10^{3}$ & $-2.4(1) \cdot 10^{4}$ & $1.4629(3) \cdot 10^{3}$ & $-1.98(2) \cdot 10^{4}$ & $2.360(4) \cdot 10^{4}$ \\
$4.21697 \cdot 10^{-4}$ & $5.2195(4) \cdot 10^{1}$ & $-1.664(1) \cdot 10^{3}$ & $-2.46(9) \cdot 10^{4}$ & $1.4224(3) \cdot 10^{3}$ & $-1.81(2) \cdot 10^{4}$ & $2.264(4) \cdot 10^{4}$ \\
$4.73151 \cdot 10^{-4}$ & $5.1468(4) \cdot 10^{1}$ & $-1.603(1) \cdot 10^{3}$ & $-2.39(9) \cdot 10^{4}$ & $1.3821(3) \cdot 10^{3}$ & $-1.66(2) \cdot 10^{4}$ & $2.167(3) \cdot 10^{4}$ \\
$5.30884 \cdot 10^{-4}$ & $5.0739(4) \cdot 10^{1}$ & $-1.545(1) \cdot 10^{3}$ & $-2.39(9) \cdot 10^{4}$ & $1.3426(3) \cdot 10^{3}$ & $-1.51(2) \cdot 10^{4}$ & $2.073(3) \cdot 10^{4}$ \\
$5.95662 \cdot 10^{-4}$ & $5.0012(4) \cdot 10^{1}$ & $-1.487(1) \cdot 10^{3}$ & $-2.38(8) \cdot 10^{4}$ & $1.3038(3) \cdot 10^{3}$ & $-1.37(2) \cdot 10^{4}$ & $1.984(3) \cdot 10^{4}$ \\
$6.68344 \cdot 10^{-4}$ & $4.9282(4) \cdot 10^{1}$ & $-1.430(1) \cdot 10^{3}$ & $-2.41(8) \cdot 10^{4}$ & $1.2654(3) \cdot 10^{3}$ & $-1.24(2) \cdot 10^{4}$ & $1.898(3) \cdot 10^{4}$ \\
$7.49894 \cdot 10^{-4}$ & $4.8555(4) \cdot 10^{1}$ & $-1.374(1) \cdot 10^{3}$ & $-2.36(8) \cdot 10^{4}$ & $1.2276(3) \cdot 10^{3}$ & $-1.11(2) \cdot 10^{4}$ & $1.815(3) \cdot 10^{4}$ \\
$8.41395 \cdot 10^{-4}$ & $4.7827(4) \cdot 10^{1}$ & $-1.319(1) \cdot 10^{3}$ & $-2.30(7) \cdot 10^{4}$ & $1.1902(3) \cdot 10^{3}$ & $-9.9(2) \cdot 10^{3}$ & $1.732(3) \cdot 10^{4}$ \\
$9.44061 \cdot 10^{-4}$ & $4.7098(4) \cdot 10^{1}$ & $-1.265(1) \cdot 10^{3}$ & $-2.20(7) \cdot 10^{4}$ & $1.1534(3) \cdot 10^{3}$ & $-8.8(2) \cdot 10^{3}$ & $1.652(3) \cdot 10^{4}$ \\
$1.05925 \cdot 10^{-3}$ & $4.6370(4) \cdot 10^{1}$ & $-1.211(1) \cdot 10^{3}$ & $-2.23(7) \cdot 10^{4}$ & $1.1170(2) \cdot 10^{3}$ & $-7.6(2) \cdot 10^{3}$ & $1.574(2) \cdot 10^{4}$ \\
$1.18850 \cdot 10^{-3}$ & $4.5643(4) \cdot 10^{1}$ & $-1.158(1) \cdot 10^{3}$ & $-2.21(7) \cdot 10^{4}$ & $1.0814(2) \cdot 10^{3}$ & $-6.7(1) \cdot 10^{3}$ & $1.499(2) \cdot 10^{4}$ \\
$1.33352 \cdot 10^{-3}$ & $4.4915(4) \cdot 10^{1}$ & $-1.107(1) \cdot 10^{3}$ & $-2.24(6) \cdot 10^{4}$ & $1.0460(2) \cdot 10^{3}$ & $-5.6(1) \cdot 10^{3}$ & $1.426(2) \cdot 10^{4}$ \\
$1.49624 \cdot 10^{-3}$ & $4.4187(4) \cdot 10^{1}$ & $-1.0572(9) \cdot 10^{3}$ & $-2.17(6) \cdot 10^{4}$ & $1.0115(2) \cdot 10^{3}$ & $-4.9(1) \cdot 10^{3}$ & $1.355(2) \cdot 10^{4}$ \\
$1.67880 \cdot 10^{-3}$ & $4.3459(3) \cdot 10^{1}$ & $-1.0086(9) \cdot 10^{3}$ & $-2.13(6) \cdot 10^{4}$ & $9.775(2) \cdot 10^{2}$ & $-4.1(1) \cdot 10^{3}$ & $1.286(2) \cdot 10^{4}$ \\
$1.88365 \cdot 10^{-3}$ & $4.2731(3) \cdot 10^{1}$ & $-9.591(9) \cdot 10^{2}$ & $-2.04(6) \cdot 10^{4}$ & $9.441(2) \cdot 10^{2}$ & $-3.2(1) \cdot 10^{3}$ & $1.219(2) \cdot 10^{4}$ \\
$2.11349 \cdot 10^{-3}$ & $4.2002(3) \cdot 10^{1}$ & $-9.119(8) \cdot 10^{2}$ & $-1.99(5) \cdot 10^{4}$ & $9.112(2) \cdot 10^{2}$ & $-2.5(1) \cdot 10^{3}$ & $1.156(2) \cdot 10^{4}$ \\
$2.37136 \cdot 10^{-3}$ & $4.1273(3) \cdot 10^{1}$ & $-8.663(8) \cdot 10^{2}$ & $-1.92(5) \cdot 10^{4}$ & $8.789(2) \cdot 10^{2}$ & $-1.6(1) \cdot 10^{3}$ & $1.093(2) \cdot 10^{4}$ \\
$2.66073 \cdot 10^{-3}$ & $4.0545(3) \cdot 10^{1}$ & $-8.216(8) \cdot 10^{2}$ & $-1.90(5) \cdot 10^{4}$ & $8.471(2) \cdot 10^{2}$ & $-9(1) \cdot 10^{2}$ & $1.033(2) \cdot 10^{4}$ \\
$2.98538 \cdot 10^{-3}$ & $3.9816(3) \cdot 10^{1}$ & $-7.772(7) \cdot 10^{2}$ & $-1.89(5) \cdot 10^{4}$ & $8.160(2) \cdot 10^{2}$ & $0(1) \cdot 10^{1}$ & $9.75(2) \cdot 10^{3}$ \\

\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
 $y_{cut}$ & $A_3$ & $B_3$ & $C_3$ & $B_4$ & $C_4$ & $C_5$ \\
\hline 
$3.34965 \cdot 10^{-3}$ & $3.9087(3) \cdot 10^{1}$ & $-7.339(7) \cdot 10^{2}$ & $-1.84(5) \cdot 10^{4}$ & $7.855(2) \cdot 10^{2}$ & $5.2(9) \cdot 10^{2}$ & $9.19(1) \cdot 10^{3}$ \\
$3.75837 \cdot 10^{-3}$ & $3.8357(3) \cdot 10^{1}$ & $-6.922(7) \cdot 10^{2}$ & $-1.82(4) \cdot 10^{4}$ & $7.553(1) \cdot 10^{2}$ & $1.05(9) \cdot 10^{3}$ & $8.64(1) \cdot 10^{3}$ \\
$4.21696 \cdot 10^{-3}$ & $3.7628(3) \cdot 10^{1}$ & $-6.512(7) \cdot 10^{2}$ & $-1.77(4) \cdot 10^{4}$ & $7.258(1) \cdot 10^{2}$ & $1.65(8) \cdot 10^{3}$ & $8.12(1) \cdot 10^{3}$ \\
$4.73151 \cdot 10^{-3}$ & $3.6898(3) \cdot 10^{1}$ & $-6.109(6) \cdot 10^{2}$ & $-1.67(4) \cdot 10^{4}$ & $6.968(1) \cdot 10^{2}$ & $2.21(8) \cdot 10^{3}$ & $7.62(1) \cdot 10^{3}$ \\
$5.30884 \cdot 10^{-3}$ & $3.6168(3) \cdot 10^{1}$ & $-5.715(6) \cdot 10^{2}$ & $-1.62(4) \cdot 10^{4}$ & $6.683(1) \cdot 10^{2}$ & $2.68(8) \cdot 10^{3}$ & $7.14(1) \cdot 10^{3}$ \\
$5.95662 \cdot 10^{-3}$ & $3.5439(3) \cdot 10^{1}$ & $-5.335(6) \cdot 10^{2}$ & $-1.61(4) \cdot 10^{4}$ & $6.404(1) \cdot 10^{2}$ & $3.15(7) \cdot 10^{3}$ & $6.68(1) \cdot 10^{3}$ \\
$6.68344 \cdot 10^{-3}$ & $3.4707(3) \cdot 10^{1}$ & $-4.971(5) \cdot 10^{2}$ & $-1.60(4) \cdot 10^{4}$ & $6.131(1) \cdot 10^{2}$ & $3.44(7) \cdot 10^{3}$ & $6.23(1) \cdot 10^{3}$ \\
$7.49894 \cdot 10^{-3}$ & $3.3975(3) \cdot 10^{1}$ & $-4.597(5) \cdot 10^{2}$ & $-1.52(4) \cdot 10^{4}$ & $5.863(1) \cdot 10^{2}$ & $3.80(6) \cdot 10^{3}$ & $5.81(1) \cdot 10^{3}$ \\
$8.41395 \cdot 10^{-3}$ & $3.3244(2) \cdot 10^{1}$ & $-4.253(5) \cdot 10^{2}$ & $-1.43(3) \cdot 10^{4}$ & $5.6011(9) \cdot 10^{2}$ & $4.10(6) \cdot 10^{3}$ & $5.392(9) \cdot 10^{3}$ \\
$9.44061 \cdot 10^{-3}$ & $3.2511(2) \cdot 10^{1}$ & $-3.904(5) \cdot 10^{2}$ & $-1.39(3) \cdot 10^{4}$ & $5.3437(8) \cdot 10^{2}$ & $4.35(6) \cdot 10^{3}$ & $4.999(8) \cdot 10^{3}$ \\
$1.05925 \cdot 10^{-2}$ & $3.1778(2) \cdot 10^{1}$ & $-3.576(5) \cdot 10^{2}$ & $-1.31(3) \cdot 10^{4}$ & $5.0925(8) \cdot 10^{2}$ & $4.60(5) \cdot 10^{3}$ & $4.606(8) \cdot 10^{3}$ \\
$1.18850 \cdot 10^{-2}$ & $3.1044(2) \cdot 10^{1}$ & $-3.253(4) \cdot 10^{2}$ & $-1.23(3) \cdot 10^{4}$ & $4.8467(7) \cdot 10^{2}$ & $4.75(5) \cdot 10^{3}$ & $4.265(7) \cdot 10^{3}$ \\
$1.33352 \cdot 10^{-2}$ & $3.0308(2) \cdot 10^{1}$ & $-2.945(4) \cdot 10^{2}$ & $-1.20(3) \cdot 10^{4}$ & $4.6066(7) \cdot 10^{2}$ & $4.92(5) \cdot 10^{3}$ & $3.919(7) \cdot 10^{3}$ \\
$1.49624 \cdot 10^{-2}$ & $2.9574(2) \cdot 10^{1}$ & $-2.639(4) \cdot 10^{2}$ & $-1.10(3) \cdot 10^{4}$ & $4.3720(6) \cdot 10^{2}$ & $5.06(5) \cdot 10^{3}$ & $3.594(6) \cdot 10^{3}$ \\
$1.67880 \cdot 10^{-2}$ & $2.8838(2) \cdot 10^{1}$ & $-2.346(4) \cdot 10^{2}$ & $-1.08(3) \cdot 10^{4}$ & $4.1425(6) \cdot 10^{2}$ & $5.18(4) \cdot 10^{3}$ & $3.290(6) \cdot 10^{3}$ \\
$1.88365 \cdot 10^{-2}$ & $2.8102(2) \cdot 10^{1}$ & $-2.067(3) \cdot 10^{2}$ & $-9.7(3) \cdot 10^{3}$ & $3.9183(5) \cdot 10^{2}$ & $5.26(4) \cdot 10^{3}$ & $2.998(6) \cdot 10^{3}$ \\
$2.11349 \cdot 10^{-2}$ & $2.7363(2) \cdot 10^{1}$ & $-1.795(3) \cdot 10^{2}$ & $-9.4(3) \cdot 10^{3}$ & $3.6993(5) \cdot 10^{2}$ & $5.27(4) \cdot 10^{3}$ & $2.725(5) \cdot 10^{3}$ \\
$2.37137 \cdot 10^{-2}$ & $2.6624(2) \cdot 10^{1}$ & $-1.537(3) \cdot 10^{2}$ & $-8.8(2) \cdot 10^{3}$ & $3.4858(4) \cdot 10^{2}$ & $5.27(4) \cdot 10^{3}$ & $2.468(5) \cdot 10^{3}$ \\
$2.66073 \cdot 10^{-2}$ & $2.5883(1) \cdot 10^{1}$ & $-1.285(3) \cdot 10^{2}$ & $-8.4(2) \cdot 10^{3}$ & $3.2778(4) \cdot 10^{2}$ & $5.29(3) \cdot 10^{3}$ & $2.212(4) \cdot 10^{3}$ \\
$2.98538 \cdot 10^{-2}$ & $2.5141(1) \cdot 10^{1}$ & $-1.039(3) \cdot 10^{2}$ & $-7.8(2) \cdot 10^{3}$ & $3.0749(4) \cdot 10^{2}$ & $5.28(3) \cdot 10^{3}$ & $1.984(4) \cdot 10^{3}$ \\
$3.34965 \cdot 10^{-2}$ & $2.4396(1) \cdot 10^{1}$ & $-8.05(2) \cdot 10^{1}$ & $-7.3(2) \cdot 10^{3}$ & $2.8774(3) \cdot 10^{2}$ & $5.20(3) \cdot 10^{3}$ & $1.771(4) \cdot 10^{3}$ \\
$3.75837 \cdot 10^{-2}$ & $2.3650(1) \cdot 10^{1}$ & $-5.84(2) \cdot 10^{1}$ & $-6.5(2) \cdot 10^{3}$ & $2.6853(3) \cdot 10^{2}$ & $5.14(3) \cdot 10^{3}$ & $1.574(4) \cdot 10^{3}$ \\
$4.21697 \cdot 10^{-2}$ & $2.2901(1) \cdot 10^{1}$ & $-3.71(2) \cdot 10^{1}$ & $-5.9(2) \cdot 10^{3}$ & $2.4987(3) \cdot 10^{2}$ & $5.04(3) \cdot 10^{3}$ & $1.385(3) \cdot 10^{3}$ \\
$4.73151 \cdot 10^{-2}$ & $2.21490(9) \cdot 10^{1}$ & $-1.68(2) \cdot 10^{1}$ & $-5.5(2) \cdot 10^{3}$ & $2.3173(3) \cdot 10^{2}$ & $4.92(2) \cdot 10^{3}$ & $1.137(3) \cdot 10^{3}$ \\
$5.30884 \cdot 10^{-2}$ & $2.13946(8) \cdot 10^{1}$ & $2.9(2) \cdot 10^{0}$ & $-4.9(2) \cdot 10^{3}$ & $2.1410(3) \cdot 10^{2}$ & $4.77(2) \cdot 10^{3}$ & $9.83(3) \cdot 10^{2}$ \\
$5.95662 \cdot 10^{-2}$ & $2.06365(7) \cdot 10^{1}$ & $2.09(2) \cdot 10^{1}$ & $-4.2(2) \cdot 10^{3}$ & $1.9701(2) \cdot 10^{2}$ & $4.62(2) \cdot 10^{3}$ & $8.47(2) \cdot 10^{2}$ \\
$6.68344 \cdot 10^{-2}$ & $1.98744(7) \cdot 10^{1}$ & $3.84(2) \cdot 10^{1}$ & $-3.8(2) \cdot 10^{3}$ & $1.8049(2) \cdot 10^{2}$ & $4.45(2) \cdot 10^{3}$ & $7.21(2) \cdot 10^{2}$ \\
$7.49894 \cdot 10^{-2}$ & $1.91079(6) \cdot 10^{1}$ & $5.44(1) \cdot 10^{1}$ & $-3.0(2) \cdot 10^{3}$ & $1.6451(2) \cdot 10^{2}$ & $4.28(2) \cdot 10^{3}$ & $6.08(2) \cdot 10^{2}$ \\
$8.41395 \cdot 10^{-2}$ & $1.83359(6) \cdot 10^{1}$ & $6.96(1) \cdot 10^{1}$ & $-2.5(2) \cdot 10^{3}$ & $1.4906(2) \cdot 10^{2}$ & $4.07(2) \cdot 10^{3}$ & $4.85(2) \cdot 10^{2}$ \\
$9.44061 \cdot 10^{-2}$ & $1.75583(6) \cdot 10^{1}$ & $8.36(1) \cdot 10^{1}$ & $-1.9(1) \cdot 10^{3}$ & $1.3418(2) \cdot 10^{2}$ & $3.85(2) \cdot 10^{3}$ & $3.82(1) \cdot 10^{2}$ \\
$1.05925 \cdot 10^{-1}$ & $1.67735(6) \cdot 10^{1}$ & $9.64(1) \cdot 10^{1}$ & $-1.4(1) \cdot 10^{3}$ & $1.1985(1) \cdot 10^{2}$ & $3.62(1) \cdot 10^{3}$ & $2.045(9) \cdot 10^{2}$ \\
$1.18850 \cdot 10^{-1}$ & $1.59816(5) \cdot 10^{1}$ & $1.081(1) \cdot 10^{2}$ & $-9(1) \cdot 10^{2}$ & $1.0609(1) \cdot 10^{2}$ & $3.34(1) \cdot 10^{3}$ & $3.529(1) \cdot 10^{2}$ \\
$1.33352 \cdot 10^{-1}$ & $1.51810(5) \cdot 10^{1}$ & $1.184(1) \cdot 10^{2}$ & $-4(1) \cdot 10^{2}$ & $9.292(1) \cdot 10^{1}$ & $3.08(1) \cdot 10^{3}$ & $2.742(1) \cdot 10^{2}$ \\
$1.49624 \cdot 10^{-1}$ & $1.43705(5) \cdot 10^{1}$ & $1.275(1) \cdot 10^{2}$ & $2(1) \cdot 10^{2}$ & $8.037(1) \cdot 10^{1}$ & $2.81(1) \cdot 10^{3}$ & $2.0662(8) \cdot 10^{2}$ \\
$1.67880 \cdot 10^{-1}$ & $1.35489(4) \cdot 10^{1}$ & $1.354(1) \cdot 10^{2}$ & $8(1) \cdot 10^{2}$ & $6.845(1) \cdot 10^{1}$ & $2.499(9) \cdot 10^{3}$ & $1.4983(7) \cdot 10^{2}$ \\
$1.88365 \cdot 10^{-1}$ & $1.27140(4) \cdot 10^{1}$ & $1.4153(9) \cdot 10^{2}$ & $1.3(1) \cdot 10^{3}$ & $5.7202(9) \cdot 10^{1}$ & $2.209(8) \cdot 10^{3}$ & $1.0347(5) \cdot 10^{2}$ \\
$2.11349 \cdot 10^{-1}$ & $1.18637(4) \cdot 10^{1}$ & $1.4617(9) \cdot 10^{2}$ & $1.6(1) \cdot 10^{3}$ & $4.6696(8) \cdot 10^{1}$ & $1.899(7) \cdot 10^{3}$ & $6.712(4) \cdot 10^{1}$ \\
$2.37137 \cdot 10^{-1}$ & $1.09955(4) \cdot 10^{1}$ & $1.4895(8) \cdot 10^{2}$ & $2.1(1) \cdot 10^{3}$ & $3.7002(7) \cdot 10^{1}$ & $1.584(6) \cdot 10^{3}$ & $4.006(3) \cdot 10^{1}$ \\
$2.66073 \cdot 10^{-1}$ & $1.01061(3) \cdot 10^{1}$ & $1.4960(7) \cdot 10^{2}$ & $2.41(9) \cdot 10^{3}$ & $2.8225(6) \cdot 10^{1}$ & $1.278(5) \cdot 10^{3}$ & $2.147(2) \cdot 10^{1}$ \\
$2.98538 \cdot 10^{-1}$ & $9.1916(3) \cdot 10^{0}$ & $1.4766(7) \cdot 10^{2}$ & $2.88(9) \cdot 10^{3}$ & $2.0537(5) \cdot 10^{1}$ & $9.80(5) \cdot 10^{2}$ & $9.97(1) \cdot 10^{0}$ \\
$3.34965 \cdot 10^{-1}$ & $8.2474(3) \cdot 10^{0}$ & $1.4286(6) \cdot 10^{2}$ & $2.97(8) \cdot 10^{3}$ & $1.4133(4) \cdot 10^{1}$ & $7.09(4) \cdot 10^{2}$ & $3.929(7) \cdot 10^{0}$ \\
$3.75837 \cdot 10^{-1}$ & $7.2668(3) \cdot 10^{0}$ & $1.3474(6) \cdot 10^{2}$ & $3.27(8) \cdot 10^{3}$ & $9.105(3) \cdot 10^{0}$ & $4.74(3) \cdot 10^{2}$ & $1.268(3) \cdot 10^{0}$ \\
$4.21697 \cdot 10^{-1}$ & $6.2418(3) \cdot 10^{0}$ & $1.2392(6) \cdot 10^{2}$ & $3.32(7) \cdot 10^{3}$ & $5.395(3) \cdot 10^{0}$ & $2.97(2) \cdot 10^{2}$ & $1.85(1) \cdot 10^{-1}$ \\
$4.73151 \cdot 10^{-1}$ & $5.1613(2) \cdot 10^{0}$ & $1.1143(5) \cdot 10^{2}$ & $3.38(7) \cdot 10^{3}$ & $2.842(2) \cdot 10^{0}$ & $1.65(1) \cdot 10^{2}$ & $1.7(2) \cdot 10^{-4}$ \\
$5.30884 \cdot 10^{-1}$ & $4.0271(2) \cdot 10^{0}$ & $9.928(5) \cdot 10^{1}$ & $3.30(6) \cdot 10^{3}$ & $1.250(1) \cdot 10^{0}$ & $7.26(7) \cdot 10^{1}$ & $2(1) \cdot 10^{-8}$ \\
$5.95662 \cdot 10^{-1}$ & $2.9286(2) \cdot 10^{0}$ & $8.432(5) \cdot 10^{1}$ & $3.13(5) \cdot 10^{3}$ & $4.189(8) \cdot 10^{-1}$ & $1.20(2) \cdot 10^{1}$ & $8(5) \cdot 10^{-9}$ \\
$6.68344 \cdot 10^{-1}$ & $1.8964(2) \cdot 10^{0}$ & $6.591(4) \cdot 10^{1}$ & $2.87(4) \cdot 10^{3}$ & $7.60(4) \cdot 10^{-2}$ & $-1.05(9) \cdot 10^{-1}$ & $6(6) \cdot 10^{-5}$ \\
$7.49894 \cdot 10^{-1}$ & $9.681(1) \cdot 10^{-1}$ & $4.451(4) \cdot 10^{1}$ & $2.26(3) \cdot 10^{3}$ & $5(2) \cdot 10^{-10}$ & $-1.8(2) \cdot 10^{-8}$ & $0$ \\
$8.41395 \cdot 10^{-1}$ & $2.4135(7) \cdot 10^{-1}$ & $2.025(3) \cdot 10^{1}$ & $1.41(2) \cdot 10^{3}$ & $0$ & $2(2) \cdot 10^{0}$ & $0$ \\
$9.44061 \cdot 10^{-1}$ & $0$ & $4.98(7) \cdot 10^{-3}$ & $1.7(1) \cdot 10^{0}$ & $0$ & $0$ & $0$ \\

\hline
\end{tabular}
